A Fast Heuristic for Computing Geodesic Cores in Large Networks

Motivated by the increasing interest in applications of graph geodesic convexity in machine learning and data mining, we present a heuristic for computing the geodesic convex hull of node sets in networks. It generates a set of almost maximal outerplanar spanning subgraphs for the input graph, computes the geodesic closure in each of these graphs, and regards a node as an element of the convex hull if it belongs to the closed sets for at least a user specified number of outerplanar graphs. Our heuristic algorithm runs in time linear in the number of edges of the input graph, i.e., it is faster with one order of magnitude than the standard algorithm computing the closure exactly. Its performance is evaluated empirically by approximating convexity based core-periphery decomposition of networks. Our experimental results with large real-world networks show that for most networks, the proposed heuristic was able to produce close approximations significantly faster than the standard algorithm computing the exact convex hulls. For example, while our algorithm calculated an approximate core-periphery decomposition in 5 hours or less for networks with more than 20 million edges, the standard algorithm did not terminate within 50 days.

==> sections/plots/CA-HepTh_component_approx_core_dd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{teal782154}{RGB}{7,82,154}
	
	\begin{axis}[
		tick align=inside,
		tick pos=left,
		x grid style={darkgray176},
		xmin= 0, xmax=59.8,
		xtick={25, 50},
		xtick style={color=black},
		y grid style={darkgray176},
		ymin= 0, ymax=620,
		ytick={0, 200, 400, 600},
		ytick style={color=black},
		width = \somewidth*1.5,
		height = \someheight*1.5,
		]
		\draw[draw=none,fill=teal782154] (axis cs:1,0) rectangle (axis cs:2,0);
		\draw[draw=none,fill=teal782154] (axis cs:2,0) rectangle (axis cs:3,293);
		\draw[draw=none,fill=teal782154] (axis cs:3,0) rectangle (axis cs:4,574);
		\draw[draw=none,fill=teal782154] (axis cs:4,0) rectangle (axis cs:5,514);
		\draw[draw=none,fill=teal782154] (axis cs:5,0) rectangle (axis cs:6,457);
		\draw[draw=none,fill=teal782154] (axis cs:6,0) rectangle (axis cs:7,347);
		\draw[draw=none,fill=teal782154] (axis cs:7,0) rectangle (axis cs:8,289);
		\draw[draw=none,fill=teal782154] (axis cs:8,0) rectangle (axis cs:9,244);
		\draw[draw=none,fill=teal782154] (axis cs:9,0) rectangle (axis cs:10,168);
		\draw[draw=none,fill=teal782154] (axis cs:10,0) rectangle (axis cs:11,130);
		\draw[draw=none,fill=teal782154] (axis cs:11,0) rectangle (axis cs:12,116);
		\draw[draw=none,fill=teal782154] (axis cs:12,0) rectangle (axis cs:13,95);
		\draw[draw=none,fill=teal782154] (axis cs:13,0) rectangle (axis cs:14,94);
		\draw[draw=none,fill=teal782154] (axis cs:14,0) rectangle (axis cs:15,74);
		\draw[draw=none,fill=teal782154] (axis cs:15,0) rectangle (axis cs:16,68);
		\draw[draw=none,fill=teal782154] (axis cs:16,0) rectangle (axis cs:17,51);
		\draw[draw=none,fill=teal782154] (axis cs:17,0) rectangle (axis cs:18,35);
		\draw[draw=none,fill=teal782154] (axis cs:18,0) rectangle (axis cs:19,36);
		\draw[draw=none,fill=teal782154] (axis cs:19,0) rectangle (axis cs:20,28);
		\draw[draw=none,fill=teal782154] (axis cs:20,0) rectangle (axis cs:21,20);
		\draw[draw=none,fill=teal782154] (axis cs:21,0) rectangle (axis cs:22,28);
		\draw[draw=none,fill=teal782154] (axis cs:22,0) rectangle (axis cs:23,20);
		\draw[draw=none,fill=teal782154] (axis cs:23,0) rectangle (axis cs:24,18);
		\draw[draw=none,fill=teal782154] (axis cs:24,0) rectangle (axis cs:25,23);
		\draw[draw=none,fill=teal782154] (axis cs:25,0) rectangle (axis cs:26,13);
		\draw[draw=none,fill=teal782154] (axis cs:26,0) rectangle (axis cs:27,3);
		\draw[draw=none,fill=teal782154] (axis cs:27,0) rectangle (axis cs:28,10);
		\draw[draw=none,fill=teal782154] (axis cs:28,0) rectangle (axis cs:29,6);
		\draw[draw=none,fill=teal782154] (axis cs:29,0) rectangle (axis cs:30,6);
		\draw[draw=none,fill=teal782154] (axis cs:30,0) rectangle (axis cs:31,5);
		\draw[draw=none,fill=teal782154] (axis cs:31,0) rectangle (axis cs:32,6);
		\draw[draw=none,fill=teal782154] (axis cs:32,0) rectangle (axis cs:33,6);
		\draw[draw=none,fill=teal782154] (axis cs:33,0) rectangle (axis cs:34,7);
		\draw[draw=none,fill=teal782154] (axis cs:34,0) rectangle (axis cs:35,6);
		\draw[draw=none,fill=teal782154] (axis cs:35,0) rectangle (axis cs:36,1);
		\draw[draw=none,fill=teal782154] (axis cs:36,0) rectangle (axis cs:37,3);
		\draw[draw=none,fill=teal782154] (axis cs:37,0) rectangle (axis cs:38,1);
		\draw[draw=none,fill=teal782154] (axis cs:38,0) rectangle (axis cs:39,8);
		\draw[draw=none,fill=teal782154] (axis cs:39,0) rectangle (axis cs:40,2);
		\draw[draw=none,fill=teal782154] (axis cs:40,0) rectangle (axis cs:41,2);
		\draw[draw=none,fill=teal782154] (axis cs:41,0) rectangle (axis cs:42,2);
		\draw[draw=none,fill=teal782154] (axis cs:42,0) rectangle (axis cs:43,2);
		\draw[draw=none,fill=teal782154] (axis cs:43,0) rectangle (axis cs:44,1);
		\draw[draw=none,fill=teal782154] (axis cs:44,0) rectangle (axis cs:45,1);
		\draw[draw=none,fill=teal782154] (axis cs:45,0) rectangle (axis cs:46,2);
		\draw[draw=none,fill=teal782154] (axis cs:46,0) rectangle (axis cs:47,0);
		\draw[draw=none,fill=teal782154] (axis cs:47,0) rectangle (axis cs:48,3);
		\draw[draw=none,fill=teal782154] (axis cs:48,0) rectangle (axis cs:49,1);
		\draw[draw=none,fill=teal782154] (axis cs:49,0) rectangle (axis cs:50,1);
		\draw[draw=none,fill=teal782154] (axis cs:50,0) rectangle (axis cs:51,1);
		\draw[draw=none,fill=teal782154] (axis cs:51,0) rectangle (axis cs:52,0);
		\draw[draw=none,fill=teal782154] (axis cs:52,0) rectangle (axis cs:53,0);
		\draw[draw=none,fill=teal782154] (axis cs:53,0) rectangle (axis cs:54,0);
		\draw[draw=none,fill=teal782154] (axis cs:54,0) rectangle (axis cs:55,1);
		\draw[draw=none,fill=teal782154] (axis cs:55,0) rectangle (axis cs:56,0);
		\draw[draw=none,fill=teal782154] (axis cs:56,0) rectangle (axis cs:57,2);
	\end{axis}
	
\end{tikzpicture}


==> sections/plots/CA-HepTh_component_core_dd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{teal782154}{RGB}{7,82,154}
	
	\begin{axis}[
		tick align=inside,
		tick pos=left,
		x grid style={darkgray176},
		xmin= 0, xmax=59.8,
		xtick={25, 50},
		xtick style={color=black},
		y grid style={darkgray176},
		ymin= 0, ymax=620,
ytick={0, 200, 400, 600},
		ytick style={color=black},
		width = \somewidth*1.5,
		height = \someheight*1.5,
		]
		\draw[draw=none,fill=teal782154] (axis cs:1,0) rectangle (axis cs:2,0);
		\draw[draw=none,fill=teal782154] (axis cs:2,0) rectangle (axis cs:3,284);
		\draw[draw=none,fill=teal782154] (axis cs:3,0) rectangle (axis cs:4,495);
		\draw[draw=none,fill=teal782154] (axis cs:4,0) rectangle (axis cs:5,481);
		\draw[draw=none,fill=teal782154] (axis cs:5,0) rectangle (axis cs:6,441);
		\draw[draw=none,fill=teal782154] (axis cs:6,0) rectangle (axis cs:7,338);
		\draw[draw=none,fill=teal782154] (axis cs:7,0) rectangle (axis cs:8,264);
		\draw[draw=none,fill=teal782154] (axis cs:8,0) rectangle (axis cs:9,228);
		\draw[draw=none,fill=teal782154] (axis cs:9,0) rectangle (axis cs:10,164);
		\draw[draw=none,fill=teal782154] (axis cs:10,0) rectangle (axis cs:11,131);
		\draw[draw=none,fill=teal782154] (axis cs:11,0) rectangle (axis cs:12,114);
		\draw[draw=none,fill=teal782154] (axis cs:12,0) rectangle (axis cs:13,87);
		\draw[draw=none,fill=teal782154] (axis cs:13,0) rectangle (axis cs:14,89);
		\draw[draw=none,fill=teal782154] (axis cs:14,0) rectangle (axis cs:15,80);
		\draw[draw=none,fill=teal782154] (axis cs:15,0) rectangle (axis cs:16,58);
		\draw[draw=none,fill=teal782154] (axis cs:16,0) rectangle (axis cs:17,50);
		\draw[draw=none,fill=teal782154] (axis cs:17,0) rectangle (axis cs:18,27);
		\draw[draw=none,fill=teal782154] (axis cs:18,0) rectangle (axis cs:19,42);
		\draw[draw=none,fill=teal782154] (axis cs:19,0) rectangle (axis cs:20,27);
		\draw[draw=none,fill=teal782154] (axis cs:20,0) rectangle (axis cs:21,21);
		\draw[draw=none,fill=teal782154] (axis cs:21,0) rectangle (axis cs:22,22);
		\draw[draw=none,fill=teal782154] (axis cs:22,0) rectangle (axis cs:23,23);
		\draw[draw=none,fill=teal782154] (axis cs:23,0) rectangle (axis cs:24,14);
		\draw[draw=none,fill=teal782154] (axis cs:24,0) rectangle (axis cs:25,24);
		\draw[draw=none,fill=teal782154] (axis cs:25,0) rectangle (axis cs:26,10);
		\draw[draw=none,fill=teal782154] (axis cs:26,0) rectangle (axis cs:27,8);
		\draw[draw=none,fill=teal782154] (axis cs:27,0) rectangle (axis cs:28,8);
		\draw[draw=none,fill=teal782154] (axis cs:28,0) rectangle (axis cs:29,4);
		\draw[draw=none,fill=teal782154] (axis cs:29,0) rectangle (axis cs:30,7);
		\draw[draw=none,fill=teal782154] (axis cs:30,0) rectangle (axis cs:31,9);
		\draw[draw=none,fill=teal782154] (axis cs:31,0) rectangle (axis cs:32,4);
		\draw[draw=none,fill=teal782154] (axis cs:32,0) rectangle (axis cs:33,7);
		\draw[draw=none,fill=teal782154] (axis cs:33,0) rectangle (axis cs:34,4);
		\draw[draw=none,fill=teal782154] (axis cs:34,0) rectangle (axis cs:35,4);
		\draw[draw=none,fill=teal782154] (axis cs:35,0) rectangle (axis cs:36,4);
		\draw[draw=none,fill=teal782154] (axis cs:36,0) rectangle (axis cs:37,2);
		\draw[draw=none,fill=teal782154] (axis cs:37,0) rectangle (axis cs:38,1);
		\draw[draw=none,fill=teal782154] (axis cs:38,0) rectangle (axis cs:39,4);
		\draw[draw=none,fill=teal782154] (axis cs:39,0) rectangle (axis cs:40,5);
		\draw[draw=none,fill=teal782154] (axis cs:40,0) rectangle (axis cs:41,3);
		\draw[draw=none,fill=teal782154] (axis cs:41,0) rectangle (axis cs:42,1);
		\draw[draw=none,fill=teal782154] (axis cs:42,0) rectangle (axis cs:43,3);
		\draw[draw=none,fill=teal782154] (axis cs:43,0) rectangle (axis cs:44,1);
		\draw[draw=none,fill=teal782154] (axis cs:44,0) rectangle (axis cs:45,0);
		\draw[draw=none,fill=teal782154] (axis cs:45,0) rectangle (axis cs:46,2);
		\draw[draw=none,fill=teal782154] (axis cs:46,0) rectangle (axis cs:47,1);
		\draw[draw=none,fill=teal782154] (axis cs:47,0) rectangle (axis cs:48,3);
		\draw[draw=none,fill=teal782154] (axis cs:48,0) rectangle (axis cs:49,1);
		\draw[draw=none,fill=teal782154] (axis cs:49,0) rectangle (axis cs:50,1);
		\draw[draw=none,fill=teal782154] (axis cs:50,0) rectangle (axis cs:51,0);
		\draw[draw=none,fill=teal782154] (axis cs:51,0) rectangle (axis cs:52,1);
		\draw[draw=none,fill=teal782154] (axis cs:52,0) rectangle (axis cs:53,0);
		\draw[draw=none,fill=teal782154] (axis cs:53,0) rectangle (axis cs:54,0);
		\draw[draw=none,fill=teal782154] (axis cs:54,0) rectangle (axis cs:55,0);
		\draw[draw=none,fill=teal782154] (axis cs:55,0) rectangle (axis cs:56,1);
		\draw[draw=none,fill=teal782154] (axis cs:56,0) rectangle (axis cs:57,2);
	\end{axis}
	
\end{tikzpicture}


==> sections/plots/Outerplanar_1.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={0.4,0.5,0.6,0.7,0.8,0.9,1},yticklabels={0.4,0.5,0.6,0.7,0.8,0.9,1.0},ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
},
point meta max=1,
point meta min=0.4,
tick align=outside,
tick pos=left,
title={Outerplanar 1},
x grid style={white!69.0196078431373!black},
xlabel={BlockDensity},
xmin=0, xmax=6,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5},
xticklabels={2,4,6,8,10,12},
y grid style={white!69.0196078431373!black},
ylabel={Iterations},
ymin=0, ymax=5,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5},
yticklabel style = {rotate=90.0},
yticklabels={1,2,10,25,50}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=6, ymin=0, ymax=5] {Outerplanar 1-004.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=6, ymin=0, ymax=5] {Outerplanar 1-005.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=6, ymin=0, ymax=5] {Outerplanar 1-006.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=6, ymin=0, ymax=5] {Outerplanar 1-007.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.58};
\draw (axis cs:1.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.57};
\draw (axis cs:2.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.54};
\draw (axis cs:3.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.55};
\draw (axis cs:4.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.56};
\draw (axis cs:5.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.52};
\draw (axis cs:0.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.59};
\draw (axis cs:1.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.56};
\draw (axis cs:2.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.56};
\draw (axis cs:3.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.56};
\draw (axis cs:4.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.54};
\draw (axis cs:5.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.56};
\draw (axis cs:0.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.64};
\draw (axis cs:1.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.67};
\draw (axis cs:2.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.6};
\draw (axis cs:3.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.67};
\draw (axis cs:4.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.61};
\draw (axis cs:5.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.63};
\draw (axis cs:0.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.71};
\draw (axis cs:1.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.74};
\draw (axis cs:2.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.71};
\draw (axis cs:3.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.7};
\draw (axis cs:4.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.66};
\draw (axis cs:5.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.71};
\draw (axis cs:0.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.74};
\draw (axis cs:1.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.81};
\draw (axis cs:2.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:3.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.77};
\draw (axis cs:4.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.73};
\draw (axis cs:5.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.74};
\draw (axis cs:0.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.62};
\draw (axis cs:1.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.61};
\draw (axis cs:2.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.61};
\draw (axis cs:3.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.6};
\draw (axis cs:4.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.59};
\draw (axis cs:5.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.58};
\draw (axis cs:0.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.63};
\draw (axis cs:1.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.6};
\draw (axis cs:2.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.59};
\draw (axis cs:3.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.58};
\draw (axis cs:4.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.6};
\draw (axis cs:5.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.58};
\draw (axis cs:0.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.73};
\draw (axis cs:1.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.72};
\draw (axis cs:2.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.73};
\draw (axis cs:3.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.7};
\draw (axis cs:4.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.72};
\draw (axis cs:5.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.69};
\draw (axis cs:0.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.78};
\draw (axis cs:1.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.8};
\draw (axis cs:2.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.77};
\draw (axis cs:3.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:4.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.77};
\draw (axis cs:5.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.77};
\draw (axis cs:0.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.83};
\draw (axis cs:1.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.88};
\draw (axis cs:2.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.81};
\draw (axis cs:3.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.84};
\draw (axis cs:4.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.81};
\draw (axis cs:5.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.82};
\draw (axis cs:0.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.69};
\draw (axis cs:1.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.66};
\draw (axis cs:2.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.64};
\draw (axis cs:3.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.63};
\draw (axis cs:4.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.63};
\draw (axis cs:5.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.61};
\draw (axis cs:0.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.7};
\draw (axis cs:1.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.66};
\draw (axis cs:2.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.64};
\draw (axis cs:3.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.6};
\draw (axis cs:4.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.64};
\draw (axis cs:5.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.63};
\draw (axis cs:0.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.79};
\draw (axis cs:1.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.78};
\draw (axis cs:2.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.81};
\draw (axis cs:3.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.79};
\draw (axis cs:4.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.79};
\draw (axis cs:5.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:0.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.86};
\draw (axis cs:1.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.9};
\draw (axis cs:2.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.86};
\draw (axis cs:3.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.84};
\draw (axis cs:4.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.88};
\draw (axis cs:5.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.88};
\draw (axis cs:0.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.91};
\draw (axis cs:1.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.92};
\draw (axis cs:2.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.91};
\draw (axis cs:3.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.9};
\draw (axis cs:4.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.89};
\draw (axis cs:5.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.9};
\draw (axis cs:0.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.67};
\draw (axis cs:1.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.72};
\draw (axis cs:2.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.71};
\draw (axis cs:3.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.69};
\draw (axis cs:4.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.67};
\draw (axis cs:5.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.71};
\draw (axis cs:0.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.63};
\draw (axis cs:1.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.71};
\draw (axis cs:2.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.68};
\draw (axis cs:3.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.7};
\draw (axis cs:4.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.65};
\draw (axis cs:5.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:0.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.84};
\draw (axis cs:1.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.89};
\draw (axis cs:2.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.91};
\draw (axis cs:3.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.89};
\draw (axis cs:4.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.86};
\draw (axis cs:5.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.89};
\draw (axis cs:0.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.91};
\draw (axis cs:1.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.96};
\draw (axis cs:2.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.95};
\draw (axis cs:3.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.97};
\draw (axis cs:4.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.98};
\draw (axis cs:5.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.98};
\draw (axis cs:0.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.97};
\draw (axis cs:1.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{1};
\draw (axis cs:2.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.99};
\draw (axis cs:3.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{1};
\draw (axis cs:4.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{1};
\draw (axis cs:5.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{1};
\end{axis}

\end{tikzpicture}


==> sections/plots/TexFiles/Outerplanar_1.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={0.4,0.5,0.6,0.7,0.8,0.9,1},yticklabels={0.4,0.5,0.6,0.7,0.8,0.9,1.0},ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
},
point meta max=1,
point meta min=0.4,
tick align=outside,
tick pos=left,
title={Outerplanar 1},
x grid style={white!69.0196078431373!black},
xlabel={BlockDensity},
xmin=0, xmax=6,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5},
xticklabels={2,4,6,8,10,12},
y grid style={white!69.0196078431373!black},
ylabel={Iterations},
ymin=0, ymax=5,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5},
yticklabel style = {rotate=90.0},
yticklabels={1,2,10,25,50}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=6, ymin=0, ymax=5] {Outerplanar 1-004.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=6, ymin=0, ymax=5] {Outerplanar 1-005.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=6, ymin=0, ymax=5] {Outerplanar 1-006.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=6, ymin=0, ymax=5] {Outerplanar 1-007.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.58};
\draw (axis cs:1.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.57};
\draw (axis cs:2.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.54};
\draw (axis cs:3.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.55};
\draw (axis cs:4.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.56};
\draw (axis cs:5.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.52};
\draw (axis cs:0.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.59};
\draw (axis cs:1.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.56};
\draw (axis cs:2.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.56};
\draw (axis cs:3.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.56};
\draw (axis cs:4.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.54};
\draw (axis cs:5.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.56};
\draw (axis cs:0.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.64};
\draw (axis cs:1.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.67};
\draw (axis cs:2.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.6};
\draw (axis cs:3.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.67};
\draw (axis cs:4.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.61};
\draw (axis cs:5.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.63};
\draw (axis cs:0.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.71};
\draw (axis cs:1.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.74};
\draw (axis cs:2.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.71};
\draw (axis cs:3.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.7};
\draw (axis cs:4.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.66};
\draw (axis cs:5.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.71};
\draw (axis cs:0.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.74};
\draw (axis cs:1.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.81};
\draw (axis cs:2.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:3.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.77};
\draw (axis cs:4.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.73};
\draw (axis cs:5.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.74};
\draw (axis cs:0.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.62};
\draw (axis cs:1.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.61};
\draw (axis cs:2.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.61};
\draw (axis cs:3.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.6};
\draw (axis cs:4.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.59};
\draw (axis cs:5.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.58};
\draw (axis cs:0.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.63};
\draw (axis cs:1.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.6};
\draw (axis cs:2.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.59};
\draw (axis cs:3.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.58};
\draw (axis cs:4.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.6};
\draw (axis cs:5.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.58};
\draw (axis cs:0.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.73};
\draw (axis cs:1.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.72};
\draw (axis cs:2.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.73};
\draw (axis cs:3.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.7};
\draw (axis cs:4.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.72};
\draw (axis cs:5.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.69};
\draw (axis cs:0.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.78};
\draw (axis cs:1.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.8};
\draw (axis cs:2.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.77};
\draw (axis cs:3.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:4.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.77};
\draw (axis cs:5.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.77};
\draw (axis cs:0.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.83};
\draw (axis cs:1.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.88};
\draw (axis cs:2.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.81};
\draw (axis cs:3.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.84};
\draw (axis cs:4.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.81};
\draw (axis cs:5.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.82};
\draw (axis cs:0.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.69};
\draw (axis cs:1.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.66};
\draw (axis cs:2.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.64};
\draw (axis cs:3.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.63};
\draw (axis cs:4.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.63};
\draw (axis cs:5.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.61};
\draw (axis cs:0.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.7};
\draw (axis cs:1.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.66};
\draw (axis cs:2.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.64};
\draw (axis cs:3.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.6};
\draw (axis cs:4.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.64};
\draw (axis cs:5.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.63};
\draw (axis cs:0.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.79};
\draw (axis cs:1.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.78};
\draw (axis cs:2.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.81};
\draw (axis cs:3.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.79};
\draw (axis cs:4.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.79};
\draw (axis cs:5.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:0.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.86};
\draw (axis cs:1.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.9};
\draw (axis cs:2.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.86};
\draw (axis cs:3.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.84};
\draw (axis cs:4.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.88};
\draw (axis cs:5.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.88};
\draw (axis cs:0.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.91};
\draw (axis cs:1.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.92};
\draw (axis cs:2.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.91};
\draw (axis cs:3.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.9};
\draw (axis cs:4.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.89};
\draw (axis cs:5.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.9};
\draw (axis cs:0.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.67};
\draw (axis cs:1.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.72};
\draw (axis cs:2.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.71};
\draw (axis cs:3.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.69};
\draw (axis cs:4.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.67};
\draw (axis cs:5.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.71};
\draw (axis cs:0.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.63};
\draw (axis cs:1.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.71};
\draw (axis cs:2.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.68};
\draw (axis cs:3.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.7};
\draw (axis cs:4.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.65};
\draw (axis cs:5.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:0.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.84};
\draw (axis cs:1.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.89};
\draw (axis cs:2.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.91};
\draw (axis cs:3.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.89};
\draw (axis cs:4.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.86};
\draw (axis cs:5.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.89};
\draw (axis cs:0.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.91};
\draw (axis cs:1.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.96};
\draw (axis cs:2.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.95};
\draw (axis cs:3.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.97};
\draw (axis cs:4.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.98};
\draw (axis cs:5.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.98};
\draw (axis cs:0.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.97};
\draw (axis cs:1.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{1};
\draw (axis cs:2.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.99};
\draw (axis cs:3.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{1};
\draw (axis cs:4.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{1};
\draw (axis cs:5.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{1};
\end{axis}

\end{tikzpicture}


==> sections/plots/closure1.tex <==
% !TeX root = ../../main.tex
\begin{tikzpicture}
\centering
\newcommand{\basegraph}{
	\foreach \a in {1,2,...,12} \draw[fill=white, black, circle, inner sep=1pt] (\a*360/12:0.75cm) node[draw=black, circle, inner sep=2pt](\a){};
	\foreach \a in {1,2,...,12} \draw[thick] (\a*360/12+7:0.75cm) arc (\a*360/12+7:\a*360/12+22:0.75cm);
	
	\draw[thick] (3)--(6);
	\draw[thick] (8)--(6);
	\draw[thick] (3)--(8);
	\draw[thick] (3)--(8);
}

\newcommand{\inputset}{
	\foreach \a in {1, 2, 4, 11, 9, 6, 5} \draw[fill, UniBlue, circle, inner sep=1pt] (\a*360/12: 0.75cm) node[fill, circle, inner sep=2pt](\a){};
}
\draw[fill, black, circle, inner sep=1pt] (2*360/12: 0.75cm) node[fill, circle, inner sep=2pt, label=below left:{$w$}](X){};
\draw[fill, black, circle, inner sep=1pt] (1*360/12: 0.75cm) node[fill, circle, inner sep=2pt, label=right:{$v$}](X){};
\draw[fill, black, circle, inner sep=1pt] (9*360/12: 0.75cm) node[fill, circle, inner sep=2pt, label=above:{$u$}](X){};
\basegraph
\inputset
\end{tikzpicture}

==> sections/plots/closure2.tex <==
% !TeX root = ../../main.tex
\begin{tikzpicture}
\centering
\newcommand{\basegraph}{
	\foreach \a in {1,2,...,12} \draw[fill=white, black, circle, inner sep=1pt] (\a*360/12:0.75cm) node[draw=black, circle, inner sep=2pt](\a){};
	\foreach \a in {1,2,...,12} \draw[thick] (\a*360/12+7:0.75cm) arc (\a*360/12+7:\a*360/12+22:0.75cm);
	
	\draw[thick] (3)--(6);
	\draw[thick] (8)--(6);
	\draw[thick] (3)--(8);
	\draw[thick] (3)--(8);
}

\newcommand{\genset}{
	\foreach \a in {1, 4, 9, 6} \draw[fill, red, circle, inner sep=1pt] (\a*360/12:0.75cm) node[fill, circle, inner sep=2pt](\a){};
}
\basegraph
\genset
\end{tikzpicture}

==> sections/plots/closure3.tex <==
% !TeX root = ../../main.tex
\begin{tikzpicture}
\centering
\newcommand{\basegraph}{
	\foreach \a in {1,2,...,12} \draw[fill=white, black, circle, inner sep=1pt] (\a*360/12:0.75cm) node[draw=black, circle, inner sep=2pt](\a){};
	\foreach \a in {1,2,...,12} \draw[thick] (\a*360/12+7:0.75cm) arc (\a*360/12+7:\a*360/12+22:0.75cm);
	
	\draw[thick] (3)--(6);
	\draw[thick] (8)--(6);
	\draw[thick] (3)--(8);
	\draw[thick] (3)--(8);
}

\newcommand{\closedset}{
	\foreach \a in {1,2,3,4,5,6,8,9,10,11,12} \draw[fill=red, black, circle, inner sep=1pt] (\a*360/12: 0.75cm) node[fill, black, circle, inner sep=2pt](\a){};
}
\basegraph
\closedset
\end{tikzpicture}

==> sections/plots/experiments_closure.tex <==
\begin{tikzpicture}
	\pgfplotsset{scaled x ticks=false}
	\newcommand{\plota}{
		\begin{tikzpicture}[inner sep=3pt, trim axis right]			\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}
		\definecolor{color1}{rgb}{0.275191,0.194905,0.496005}
		\definecolor{color2}{rgb}{0.212395,0.359683,0.55171}
		\definecolor{color3}{rgb}{0.153364,0.497,0.557724}
		\definecolor{color4}{rgb}{0.122312,0.633153,0.530398}
		\definecolor{color5}{rgb}{0.288921,0.758394,0.428426}
		\definecolor{color6}{rgb}{0.626579,0.854645,0.223353}
		\definecolor{color7}{rgb}{0.993248,0.906157,0.143936}
			\pgfkeys{/pgfplots/MyAxisStyle/.style={height=4cm,scale only axis, point meta=explicit symbolic}}
			\begin{axis}[MyAxisStyle,
				legend cell align={left},
				legend style={
					draw =none,
					legend columns=-1,
					fill opacity=0.8,
					draw opacity=1,
					text opacity=1,
					at={(0.25,-0.4)},
					anchor=north west,
				},
				width = \somewidth,
				height = \someheight,
				xtick = {0, 5000, 10000},
				xticklabels= {$0$, $0.5$, $1$},
				xlabel={\#Edges (in $10^4$)},
				ylabel={Time per Closure [s]},
				]
\addplot [thick, color0]
table [row sep=\\] {%
	1062 0.00277365\\1080 0.00259154\\1095 0.00270176\\1110 0.00270992\\1122 0.00271446\\1134 0.00277694\\1145 0.0028303\\1154 0.00281212\\2154 0.01088581\\2188 0.01112012\\2217 0.01078774\\2244 0.01092089\\2266 0.01108968\\2289 0.01115554\\2311 0.01129537\\2331 0.01119171\\3247 0.02512708\\3299 0.02498296\\3343 0.02435886\\3377 0.02511061\\3414 0.025702\\3446 0.02642011\\3478 0.02567526\\3508 0.02587978\\4343 0.04526831\\4407 0.04353642\\4466 0.04347214\\4517 0.04522486\\4563 0.04573711\\4606 0.04537688\\4644 0.04583192\\4686 0.04644323\\5437 0.07080115\\5519 0.07176801\\5590 0.07420675\\5651 0.07665106\\5709 0.07219358\\5762 0.07360934\\5817 0.07286329\\5863 0.07597306\\6535 0.1045907\\6634 0.10479654\\6711 0.10964386\\6793 0.11288435\\6858 0.11081293\\6925 0.11121876\\6984 0.1102162\\7040 0.10878749\\7631 0.14134253\\7742 0.14588696\\7838 0.14979661\\7929 0.15188051\\8007 0.14841842\\8081 0.1485488\\8155 0.15576374\\8221 0.15345338\\8729 0.20442611\\8854 0.20643171\\8964 0.20812841\\9069 0.21773507\\9155 0.22259103\\9240 0.22546078\\9324 0.22701083\\9399 0.22195506\\9826 0.29039725\\9965 0.28493601\\10084 0.28309738\\10201 0.27527924\\10307 0.27573057\\10401 0.26383853\\10493 0.26015417\\10575 0.26032487\\10921 0.32141361\\11076 0.31956557\\11214 0.31662635\\11339 0.31863943\\11454 0.31598801\\11558 0.30569728\\11660 0.29851292\\11757 0.29432884\\};
\addlegendentry{C1}
\addplot [thick, color4]
table [row sep=\\] {%
	1062 0.00772953\\1080 0.00730589\\1095 0.00740312\\1110 0.00742744\\1122 0.00761739\\1134 0.00778219\\1145 0.00777433\\1154 0.00791248\\2154 0.01572694\\2188 0.01587445\\2217 0.01524508\\2244 0.01526303\\2266 0.01569062\\2289 0.01571158\\2311 0.01597277\\2331 0.01556721\\3247 0.02405546\\3299 0.02357867\\3343 0.02297926\\3377 0.02327469\\3414 0.02374493\\3446 0.02442048\\3478 0.02326163\\3508 0.0240236\\4343 0.03235914\\4407 0.03077169\\4466 0.03031939\\4517 0.03157504\\4563 0.03158701\\4606 0.03206294\\4644 0.03215638\\4686 0.03255728\\5437 0.03987545\\5519 0.03975705\\5590 0.04042675\\5651 0.04201099\\5709 0.03983014\\5762 0.03967815\\5817 0.03978761\\5863 0.04083374\\6535 0.04831402\\6634 0.04821944\\6711 0.04967681\\6793 0.05000642\\6858 0.04889087\\6925 0.05013746\\6984 0.04855977\\7040 0.04858087\\7631 0.05620369\\7742 0.05614797\\7838 0.05611154\\7929 0.05572832\\8007 0.05589363\\8081 0.05659353\\8155 0.05991035\\8221 0.05830441\\8729 0.0673784\\8854 0.06614088\\8964 0.06521444\\9069 0.06771625\\9155 0.06978147\\9240 0.06917201\\9324 0.07090349\\9399 0.06912158\\9826 0.07874576\\9965 0.0771894\\10084 0.07677769\\10201 0.07601997\\10307 0.07612253\\10401 0.07424495\\10493 0.0729484\\10575 0.07268474\\10921 0.08018662\\11076 0.07932445\\11214 0.07984489\\11339 0.07991059\\11454 0.07932098\\11558 0.07778585\\11660 0.07723949\\11757 0.07655067\\};
\addlegendentry{C2}
\addplot [thick, color6]
table [row sep=\\] {%
	1062 0.12649521\\1080 0.14133317\\1095 0.15369992\\1110 0.16823018\\1122 0.17489252\\1134 0.19000469\\1145 0.19194738\\1154 0.19885362\\2154 0.64714365\\2188 0.71451183\\2217 0.72425368\\2244 0.75258818\\2266 0.77580612\\2289 0.8075026\\2311 0.82525339\\2331 0.83018897\\3247 1.57810716\\3299 1.67713417\\3343 1.71688755\\3377 1.79291582\\3414 1.88370934\\3446 2.04321029\\3478 1.92631251\\3508 1.9847398\\4343 3.06022113\\4407 2.97934064\\4466 3.07821401\\4517 3.26320307\\4563 3.34507578\\4606 3.40186911\\4644 3.49550429\\4686 3.58558793\\5437 4.75781575\\5519 5.12176799\\5590 5.35869887\\5651 5.69252451\\5709 5.42554931\\5762 5.55755405\\5817 5.66196517\\5863 6.02290965\\6535 7.08392546\\6634 7.45741262\\6711 7.90704963\\6793 8.25803627\\6858 8.35967119\\6925 8.5134729\\6984 8.53854883\\7040 8.50437115\\7631 9.67858599\\7742 10.40740368\\7838 10.66224718\\7929 11.03138112\\8007 11.0941039\\8081 11.14239949\\8155 12.15289668\\8221 11.84369941\\8729 13.90507182\\8854 14.30717277\\8964 15.09699181\\9069 16.0169262\\9155 16.55950372\\9240 17.13390101\\9324 17.59964317\\9399 17.52169508\\9826 20.13572143\\9965 20.08671117\\10084 20.12156983\\10201 20.14862604\\10307 20.31644538\\10401 19.98855458\\10493 20.4312959\\10575 20.44746677\\10921 21.95197382\\11076 22.4109848\\11214 22.79491912\\11339 23.08687342\\11454 23.42287573\\11558 23.48740086\\11660 23.41649923\\11757 23.2970613\\};
\addlegendentry{CGraph}
\end{axis}
		\end{tikzpicture}
	}
	
	\newcommand{\plotb}{
		\begin{tikzpicture}[inner sep=3pt, trim axis left]			\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}
		\definecolor{color1}{rgb}{0.275191,0.194905,0.496005}
		\definecolor{color2}{rgb}{0.212395,0.359683,0.55171}
		\definecolor{color3}{rgb}{0.153364,0.497,0.557724}
		\definecolor{color4}{rgb}{0.122312,0.633153,0.530398}
		\definecolor{color5}{rgb}{0.288921,0.758394,0.428426}
		\definecolor{color6}{rgb}{0.626579,0.854645,0.223353}
		\definecolor{color7}{rgb}{0.993248,0.906157,0.143936}
			\pgfkeys{/pgfplots/MyAxisStyle/.style={height=4cm,scale only axis, point meta=explicit symbolic}}
			\begin{axis}[MyAxisStyle,
						legend style={
				draw =none,
				legend columns=-1,
				fill opacity=0,
				draw opacity=0,
				text opacity=0,
					at={(0.25,-0.4)},
				anchor=north west,
			},
				anchor=north west, xshift=1cm, axis y line*=right,
				width = \somewidth,
				height = \someheight,
				xlabel={\#Edges (in $10^4$)},
				ylabel={Time per Closure [s]},
				xtick = {0, 5000, 10000},
				xticklabels= {$0$, $0.5$, $1$},
				ymax = 0.35,
				]
\addplot [thick, color0]
table [row sep=\\] {%
	1062 0.00277365\\1080 0.00259154\\1095 0.00270176\\1110 0.00270992\\1122 0.00271446\\1134 0.00277694\\1145 0.0028303\\1154 0.00281212\\2154 0.01088581\\2188 0.01112012\\2217 0.01078774\\2244 0.01092089\\2266 0.01108968\\2289 0.01115554\\2311 0.01129537\\2331 0.01119171\\3247 0.02512708\\3299 0.02498296\\3343 0.02435886\\3377 0.02511061\\3414 0.025702\\3446 0.02642011\\3478 0.02567526\\3508 0.02587978\\4343 0.04526831\\4407 0.04353642\\4466 0.04347214\\4517 0.04522486\\4563 0.04573711\\4606 0.04537688\\4644 0.04583192\\4686 0.04644323\\5437 0.07080115\\5519 0.07176801\\5590 0.07420675\\5651 0.07665106\\5709 0.07219358\\5762 0.07360934\\5817 0.07286329\\5863 0.07597306\\6535 0.1045907\\6634 0.10479654\\6711 0.10964386\\6793 0.11288435\\6858 0.11081293\\6925 0.11121876\\6984 0.1102162\\7040 0.10878749\\7631 0.14134253\\7742 0.14588696\\7838 0.14979661\\7929 0.15188051\\8007 0.14841842\\8081 0.1485488\\8155 0.15576374\\8221 0.15345338\\8729 0.20442611\\8854 0.20643171\\8964 0.20812841\\9069 0.21773507\\9155 0.22259103\\9240 0.22546078\\9324 0.22701083\\9399 0.22195506\\9826 0.29039725\\9965 0.28493601\\10084 0.28309738\\10201 0.27527924\\10307 0.27573057\\10401 0.26383853\\10493 0.26015417\\10575 0.26032487\\10921 0.32141361\\11076 0.31956557\\11214 0.31662635\\11339 0.31863943\\11454 0.31598801\\11558 0.30569728\\11660 0.29851292\\11757 0.29432884\\};
\addlegendentry{Outerplanar Time}
\addplot [thick, color4]
table [row sep=\\] {%
	1062 0.00772953\\1080 0.00730589\\1095 0.00740312\\1110 0.00742744\\1122 0.00761739\\1134 0.00778219\\1145 0.00777433\\1154 0.00791248\\2154 0.01572694\\2188 0.01587445\\2217 0.01524508\\2244 0.01526303\\2266 0.01569062\\2289 0.01571158\\2311 0.01597277\\2331 0.01556721\\3247 0.02405546\\3299 0.02357867\\3343 0.02297926\\3377 0.02327469\\3414 0.02374493\\3446 0.02442048\\3478 0.02326163\\3508 0.0240236\\4343 0.03235914\\4407 0.03077169\\4466 0.03031939\\4517 0.03157504\\4563 0.03158701\\4606 0.03206294\\4644 0.03215638\\4686 0.03255728\\5437 0.03987545\\5519 0.03975705\\5590 0.04042675\\5651 0.04201099\\5709 0.03983014\\5762 0.03967815\\5817 0.03978761\\5863 0.04083374\\6535 0.04831402\\6634 0.04821944\\6711 0.04967681\\6793 0.05000642\\6858 0.04889087\\6925 0.05013746\\6984 0.04855977\\7040 0.04858087\\7631 0.05620369\\7742 0.05614797\\7838 0.05611154\\7929 0.05572832\\8007 0.05589363\\8081 0.05659353\\8155 0.05991035\\8221 0.05830441\\8729 0.0673784\\8854 0.06614088\\8964 0.06521444\\9069 0.06771625\\9155 0.06978147\\9240 0.06917201\\9324 0.07090349\\9399 0.06912158\\9826 0.07874576\\9965 0.0771894\\10084 0.07677769\\10201 0.07601997\\10307 0.07612253\\10401 0.07424495\\10493 0.0729484\\10575 0.07268474\\10921 0.08018662\\11076 0.07932445\\11214 0.07984489\\11339 0.07991059\\11454 0.07932098\\11558 0.07778585\\11660 0.07723949\\11757 0.07655067\\};
\addlegendentry{Outerplanar New Complete Time}
\addplot [thick, color6]
table [row sep=\\] {%
	1062 0.12649521\\1080 0.14133317\\1095 0.15369992\\1110 0.16823018\\1122 0.17489252\\1134 0.19000469\\1145 0.19194738\\1154 0.19885362\\2154 0.64714365\\};
\addlegendentry{CGraph}
\end{axis}	
		\end{tikzpicture}
	}
	
	\node (x) at (0,0) {};
	\node[inner sep=0pt] (a) at (5,0) {\plota};
	\node[inner sep=0pt, anchor=south west] (b) at ($ (a.south east) $) {\plotb};
\end{tikzpicture}

==> sections/plots/experiments_overlap.tex <==
\begin{tikzpicture}[local bounding box=bbx]
	
	\newcommand{\plota}{
		\begin{tikzpicture}[inner sep=3pt, trim axis right]
			\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}
			\definecolor{color1}{rgb}{0.275191,0.194905,0.496005}
			\definecolor{color2}{rgb}{0.212395,0.359683,0.55171}
			\definecolor{color3}{rgb}{0.153364,0.497,0.557724}
			\definecolor{color4}{rgb}{0.122312,0.633153,0.530398}
			\definecolor{color5}{rgb}{0.288921,0.758394,0.428426}
			\definecolor{color6}{rgb}{0.626579,0.854645,0.223353}
			\definecolor{color7}{rgb}{0.993248,0.906157,0.143936}
			\pgfkeys{/pgfplots/MyAxisStyle/.style={height=4cm,scale only axis, point meta=explicit symbolic}}
			\begin{axis}[MyAxisStyle,
				legend cell align={left},
				legend style={
					fill opacity=0.8,
					draw opacity=1,
					text opacity=1,
					at={(0.95,0.05)},
					anchor=south east,
					draw=white!80!black
				},
				label style = {font=\tiny},
				ylabel style = {yshift=-2em},
				width = \somewidth,
				height = \someheight,
				tick pos=left,
				tick label style = {font=\tiny},
				x grid style={white!69.0196078431373!black},
				xlabel={Nodes},
				ylabel={Runtime per Sample [s]},
				xtick style={font = \tiny, color=black},
				y grid style={white!69.0196078431373!black},
				ytick style={color=black},
				]
				\addplot [semithick, color0]
				table [row sep=\\] {%
					1060 0.0017549\\1079 0.0017113\\1096 0.001881\\1111 0.0020324\\1124 0.0018939\\1134 0.0017616\\1143 0.0019814\\1155 0.001842\\2153 0.0069207\\2189 0.006995\\2214 0.0070657\\2240 0.0069515\\2272 0.0071415\\2283 0.0069898\\2309 0.007199\\2324 0.00692\\3247 0.0158194\\3298 0.0156956\\3342 0.0166806\\3371 0.0165631\\3418 0.0163273\\3451 0.0157335\\3470 0.0159457\\3504 0.0164691\\4340 0.0267734\\4406 0.0277589\\4458 0.0269945\\4513 0.0293425\\4560 0.0284406\\4603 0.0282517\\4646 0.028211\\4687 0.0286156\\5442 0.043897\\5514 0.0429607\\5573 0.0435034\\5661 0.0440806\\5704 0.0446166\\5777 0.0444176\\5818 0.0441574\\5851 0.0430234\\6523 0.064255\\6632 0.066157\\6719 0.0646789\\6789 0.0664111\\6864 0.0631421\\6927 0.0629448\\6989 0.0654143\\7045 0.0657286\\7637 0.0858232\\7738 0.0846362\\7837 0.0859468\\7930 0.085623\\8001 0.0844736\\8077 0.0834133\\8149 0.0833439\\8224 0.083293\\8729 0.1090101\\8856 0.1100258\\8963 0.1135353\\9057 0.1127022\\9153 0.1127908\\9238 0.1143937\\9327 0.1106855\\9396 0.1106424\\9823 0.1407245\\9970 0.1456541\\10082 0.1457508\\10196 0.1411954\\10291 0.1489773\\10402 0.1480269\\10499 0.1372877\\10566 0.1439009\\10913 0.1810864\\11073 0.1759054\\11209 0.1817592\\11344 0.1799194\\11451 0.1799153\\11568 0.1776204\\11657 0.1729938\\11756 0.1763248\\};
				\addlegendentry{Outerplanar}
				\addplot [semithick, color1]
				table [row sep=\\] {%
					1060 0.0001911\\1079 0.0002584\\1096 0.0002259\\1111 0.0002629\\1124 0.0003207\\1134 0.0001965\\1143 0.0002629\\1155 0.0002274\\2153 0.0006725\\2189 0.0006732\\2214 0.0007435\\2240 0.0006728\\2272 0.0007394\\2283 0.0006761\\2309 0.0006759\\2324 0.0007703\\3247 0.0011148\\3298 0.001219\\3342 0.001121\\3371 0.0011014\\3418 0.001229\\3451 0.0011071\\3470 0.0007664\\3504 0.0010887\\4340 0.0014889\\4406 0.0013414\\4458 0.0013594\\4513 0.0016882\\4560 0.0015016\\4603 0.0016509\\4646 0.0016287\\4687 0.0014831\\5442 0.0019139\\5514 0.001545\\5573 0.0021063\\5661 0.0021003\\5704 0.0020847\\5777 0.0021364\\5818 0.0019288\\5851 0.0017244\\6523 0.0023318\\6632 0.002576\\6719 0.0025514\\6789 0.0025538\\6864 0.0025406\\6927 0.0023203\\6989 0.0021037\\7045 0.0025532\\7637 0.002943\\7738 0.0029134\\7837 0.0030009\\7930 0.0027132\\8001 0.0024264\\8077 0.0021252\\8149 0.0024502\\8224 0.00295\\8729 0.003443\\8856 0.0034202\\8963 0.0031278\\9057 0.0034004\\9153 0.003402\\9238 0.0035356\\9327 0.0035454\\9396 0.0031431\\9823 0.0038966\\9970 0.0038734\\10082 0.0039111\\10196 0.0031655\\10291 0.0036395\\10402 0.0039407\\10499 0.0035831\\10566 0.0031785\\10913 0.0039816\\11073 0.0043482\\11209 0.0043416\\11344 0.0044196\\11451 0.0044822\\11568 0.0039913\\11657 0.003616\\11756 0.0043948\\};
				\addlegendentry{Tree}
				\addplot [semithick, color2]
				table [row sep=\\] {%
					1060 0.0806478\\1079 0.0978855\\1096 0.1160263\\1111 0.1224048\\1124 0.1268989\\1134 0.1368451\\1143 0.1385599\\1155 0.1399013\\2153 0.4590502\\2189 0.5022182\\2214 0.5161629\\2240 0.5472643\\2272 0.5653708\\2283 0.5752082\\2309 0.5878801\\2324 0.6013504\\3247 1.1530656\\3298 1.2176827\\3342 1.2508554\\3371 1.3092702\\3418 1.3760866\\3451 1.4074851\\3470 1.4081197\\3504 1.4713247\\4340 1.9633134\\4406 2.1329673\\4458 2.2369489\\4513 2.3322961\\4560 2.3683085\\4603 2.4621732\\4646 2.4814611\\4687 2.5209288\\5442 3.3541295\\5514 3.5592695\\5573 3.7408321\\5661 3.9218707\\5704 3.8894867\\5777 4.0680371\\5818 4.0702183\\5851 4.1298634\\6523 5.0260048\\6632 5.3484754\\6719 5.5105613\\6789 5.7055371\\6864 5.7713149\\6927 5.8812969\\6989 6.0011631\\7045 6.0558339\\7637 6.7021035\\7738 6.9545961\\7837 7.3337997\\7930 7.4870521\\8001 7.5865542\\8077 7.6809919\\8149 7.8425352\\8224 7.9188448\\8729 8.9481526\\8856 9.2678969\\8963 9.8322122\\9057 9.9717217\\9153 10.171758\\9238 10.3244554\\9327 10.5729147\\9396 10.5769098\\9823 11.5960374\\9970 12.0520973\\10082 12.4721488\\10196 12.5594122\\10291 12.9332896\\10402 13.2880245\\10499 13.327201\\10566 13.4426607\\10913 14.5971839\\11073 15.0782312\\11209 15.5615844\\11344 15.952653\\11451 16.3150277\\11568 16.6235676\\11657 16.8003819\\11756 16.9947325\\};
				\addlegendentry{Graph}			
			\end{axis}
		\end{tikzpicture}
	}
	
	\newcommand{\plotb}{
		\begin{tikzpicture}[inner sep=3pt, trim axis left]
			\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}
			\definecolor{color1}{rgb}{0.275191,0.194905,0.496005}
			\definecolor{color2}{rgb}{0.212395,0.359683,0.55171}
			\definecolor{color3}{rgb}{0.153364,0.497,0.557724}
			\definecolor{color4}{rgb}{0.122312,0.633153,0.530398}
			\definecolor{color5}{rgb}{0.288921,0.758394,0.428426}
			\definecolor{color6}{rgb}{0.626579,0.854645,0.223353}
			\definecolor{color7}{rgb}{0.993248,0.906157,0.143936}
			\pgfkeys{/pgfplots/MyAxisStyle/.style={height=4cm,scale only axis, point meta=explicit symbolic}}
			\begin{axis}[MyAxisStyle,
				width = \somewidth,
				height = \someheight,
				axis y line = right,
				tick align = inside,
				label style = {font=\tiny},
				x grid style={white!69.0196078431373!black},
				xlabel={Edges/Face Number},
				ylabel={Runtime per Sample [s]},
				xtick style={color=black},
				y grid style={white!69.0196078431373!black},
				ytick style={color=black},
				tick label style = {font=\tiny},
				ylabel style = {xshift=-2.5em, yshift=1em},
				]
				\addplot [semithick, color0]
				table [row sep=\\] {%
					20.9948424787228 0.018939\\50.9946469985341 0.071415\\63.9411905670094 0.163273\\81.3624107125604 0.284406\\91.9932429479293 0.446166\\96.4038783179124 0.631421\\113.136238627447 0.844736\\120.956224167709 1.127908\\131.485475397101 1.489773\\150.420246662407 1.799153\\};
				\addplot [semithick, color1]
				table [row sep=\\] {%
					21.7605422343341 0.017616\\41.3502555556278 0.069898\\60.5214274351329 0.157335\\83.6876939618665 0.282517\\93.0270591190101 0.444176\\95.007516182172 0.629448\\113.137507160916 0.834133\\128.058154315759 1.143937\\148.358578205095 1.480269\\149.242580358286 1.776204\\};
				\addplot [semithick, color2]
				table [row sep=\\] {%
					26.8073718293949 0.020324\\49.3997249758526 0.069515\\61.3640572786055 0.165631\\68.0761132277273 0.293425\\92.4556696214155 0.440806\\93.2261257147371 0.664111\\106.32550543867 0.85623\\120.827294358836 1.127022\\132.940746981749 1.411954\\134.456041278005 1.799194\\};
				\addplot [semithick, color3]
				table [row sep=\\] {%
					27.8433200111695 0.019814\\52.7271395902092 0.159457\\57.5737049394748 0.07199\\72.276354037833 0.28211\\99.2356822721799 0.441574\\110.301293293317 0.654143\\116.188082456211 0.833439\\121.423766105671 1.106855\\151.105268329293 1.372877\\170.055681747495 1.729938\\};
				\addplot [semithick, color4]
				table [row sep=\\] {%
					27.9967326964557 0.01842\\51.3011608293149 0.164691\\51.6152176142216 0.0692\\75.8043129532621 0.286156\\97.2820365591831 0.657286\\104.141775918972 0.430234\\109.592210104684 0.83293\\129.058518519465 1.106424\\154.292282503299 1.439009\\168.791536164075 1.763248\\};
				\addplot [semithick, color5]
				table [row sep=\\] {%
					30.0947088174916 0.01881\\45.4229914523532 0.070657\\54.3642840383209 0.166806\\73.3858350983741 0.269945\\84.2164220300247 0.435034\\99.7838276833603 1.135353\\105.948716910421 0.646789\\118.080517678482 1.457508\\123.921307866464 0.859468\\137.63803987812 1.817592\\};
				\addplot [semithick, color6]
				table [row sep=\\] {%
					32.2026204397404 0.017113\\52.6826782699162 0.06995\\65.4948997584473 0.156956\\76.4459311514341 0.277589\\82.7382931771286 0.66157\\89.5659836126087 0.429607\\93.6626572722868 0.846362\\113.014589652652 1.100258\\131.467633987145 1.456541\\134.734884383768 1.759054\\};
				\addplot [semithick, color7]
				table [row sep=\\] {%
					42.914979757085 0.017549\\46.1324191129205 0.069207\\56.2085619817543 0.158194\\68.9143762693187 0.267734\\80.744631082944 0.43897\\85.7840608585768 0.64255\\92.1186205578533 0.858232\\114.675578899787 1.407245\\121.929759351247 1.090101\\131.377610722204 1.810864\\};
			\end{axis}
			
		\end{tikzpicture}
	}
	
	
	\node[inner sep=0pt] (a) at (0,0) {\plota};
	\node[inner sep=0pt, anchor=north west] (b) at ($ (a.north east) $) {\plotb};
\end{tikzpicture}

==> sections/plots/experiments_sampling1.tex <==
% !TeX root = ../../main.tex
\begin{tikzpicture}
\pgfplotsset{scaled x ticks=false}
\pgfplotsset{scaled y ticks=false}
\newcommand{\plota}{
\begin{tikzpicture}[inner sep=3pt, trim axis right]
			\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}
\definecolor{color1}{rgb}{0.275191,0.194905,0.496005}
\definecolor{color2}{rgb}{0.212395,0.359683,0.55171}
\definecolor{color3}{rgb}{0.153364,0.497,0.557724}
\definecolor{color4}{rgb}{0.122312,0.633153,0.530398}
\definecolor{color5}{rgb}{0.288921,0.758394,0.428426}
\definecolor{color6}{rgb}{0.626579,0.854645,0.223353}
\definecolor{color7}{rgb}{0.993248,0.906157,0.143936}
\pgfplotsset{every axis legend/.append style={at={(1,0)},anchor=south east}}
\pgfkeys{/pgfplots/MyAxisStyle/.style={height=4cm,scale only axis, point meta=explicit symbolic}}\begin{axis}[MyAxisStyle, name=RecallPlot,
anchor=north west, xshift=1cm,
legend cell align={left},
legend style={
	draw =none,
	legend columns=-1,
	fill opacity=0,
	draw opacity=1,
	text opacity=1,
	at={(-0.2,-0.4)},
	anchor=north west,
},
width = \somewidth,
height = \someheight,
tick pos=left,
xtick = {0, 500000, 1000000},
xticklabels= {$0$, $0.5$, $1$},
xlabel={\#Edges (in $10^6$)},
ylabel={Time per Sample [s]},
]
\addplot [thick, color0]
table [row sep=\\] {%
	2997 0.00344102\\3996 0.00362203\\4995 0.00412012\\5994 0.00515843\\6993 0.0059877\\7992 0.0058343\\8991 0.00642911\\9990 0.00714391\\11994 0.00870356\\15992 0.01222909\\19990 0.01389948\\23988 0.0145199\\26991 0.0160115\\27986 0.0155182\\31984 0.01786422\\35982 0.01892784\\35988 0.01939289\\39980 0.02080867\\44985 0.02234552\\47988 0.02539094\\53982 0.02680923\\62979 0.03062146\\63984 0.03207021\\71976 0.03281937\\74985 0.04083911\\79980 0.04032739\\80973 0.03651556\\89970 0.03994053\\95976 0.04697413\\99980 0.05134489\\107982 0.05673134\\111972 0.05460948\\124975 0.06047486\\127968 0.06102205\\143964 0.06763085\\143976 0.07090001\\146979 0.07394278\\149970 0.07056418\\159960 0.07401555\\174965 0.081841\\179970 0.08543608\\191976 0.09481211\\195972 0.09590457\\199960 0.09170023\\215964 0.1025282\\224955 0.10472516\\242973 0.11648344\\244965 0.11020089\\249950 0.11202406\\251958 0.11656994\\255968 0.11754503\\287952 0.12916797\\293958 0.13534952\\299970 0.14056076\\319960 0.14614632\\323946 0.14288483\\323964 0.14768894\\342951 0.15171937\\359940 0.15501171\\383952 0.16770664\\391944 0.17183535\\399960 0.18302051\\404955 0.18134731\\440937 0.18715737\\447944 0.19244171\\485946 0.21248832\\489930 0.20418536\\499950 0.21661753\\511936 0.219956\\566937 0.246237\\575928 0.24364401\\599940 0.25837248\\639920 0.26922379\\647928 0.2786616\\699930 0.29289527\\728919 0.30358452\\799920 0.33137039\\809910 0.33421596\\899910 0.3682805\\999900 0.40322158\\};
\addlegendentry{O1}
\addplot [thick, color2]
table [row sep=\\] {%
	2997 0.01133173\\3996 0.01085166\\4995 0.01153514\\5994 0.01360668\\6993 0.01501886\\7992 0.01380501\\8991 0.01444186\\9990 0.01544684\\11994 0.02234823\\15992 0.02866043\\19990 0.02986945\\23988 0.02908497\\26991 0.03514506\\27986 0.02976245\\31984 0.03257473\\35982 0.03305931\\35988 0.03874904\\39980 0.03497247\\44985 0.04120017\\47988 0.05060677\\53982 0.04649563\\62979 0.05059975\\63984 0.05740604\\71976 0.05200722\\74985 0.07463887\\79980 0.0669373\\80973 0.05613169\\89970 0.05972438\\95976 0.07410745\\99980 0.08584416\\107982 0.09791707\\111972 0.08228404\\124975 0.09425346\\127968 0.08938543\\143964 0.09612107\\143976 0.11274058\\146979 0.12083676\\149970 0.10446373\\159960 0.10264133\\174965 0.11766003\\179970 0.12604983\\191976 0.14866948\\195972 0.14444915\\199960 0.12659605\\215964 0.14519731\\224955 0.14075624\\242973 0.17612625\\244965 0.15629701\\249950 0.14702907\\251958 0.15824155\\255968 0.1694528\\287952 0.1703112\\293958 0.18224828\\299970 0.20624595\\319960 0.19999273\\323946 0.18426726\\323964 0.20716963\\342951 0.19921143\\359940 0.19662706\\383952 0.22103551\\391944 0.2192061\\399960 0.24869105\\404955 0.24250957\\440937 0.23544098\\447944 0.24657743\\485946 0.27380345\\489930 0.25166282\\499950 0.28329997\\511936 0.27536772\\566937 0.30874652\\575928 0.2985901\\599940 0.3265277\\639920 0.3246389\\647928 0.34103794\\699930 0.35935838\\728919 0.36381968\\799920 0.39810844\\809910 0.39410133\\899910 0.43417105\\999900 0.46837372\\};
\addlegendentry{O2}
\addplot [thick, color4]
table [row sep=\\] {%
	2997 0.00284655\\3996 0.0030756\\4995 0.0035934\\5994 0.00448562\\6993 0.00520034\\7992 0.00516097\\8991 0.00563312\\9990 0.00618558\\11994 0.00757193\\15992 0.01084637\\19990 0.01249744\\23988 0.01285655\\26991 0.01417353\\27986 0.01421745\\31984 0.01650502\\35982 0.01753528\\35988 0.01751347\\39980 0.01902163\\44985 0.02077096\\47988 0.02340288\\53982 0.02465474\\62979 0.02811752\\63984 0.02902383\\71976 0.03057774\\74985 0.03666386\\79980 0.03718208\\80973 0.03408356\\89970 0.03724302\\95976 0.04268263\\99980 0.04717479\\107982 0.05171312\\111972 0.04967187\\124975 0.05631294\\127968 0.05489403\\143964 0.06151129\\143976 0.06476366\\146979 0.06607106\\149970 0.06501326\\159960 0.06853005\\174965 0.07538855\\179970 0.07982161\\191976 0.08765827\\195972 0.08716048\\199960 0.08387962\\215964 0.09402803\\224955 0.095461\\242973 0.10626905\\244965 0.10213001\\249950 0.10495124\\251958 0.10555069\\255968 0.10688703\\287952 0.12013213\\293958 0.11996163\\299970 0.13027536\\319960 0.13400986\\323946 0.13367383\\323964 0.13570586\\342951 0.13861001\\359940 0.1460477\\383952 0.15325657\\391944 0.15568963\\399960 0.16596991\\404955 0.16733971\\440937 0.17237647\\447944 0.17688648\\485946 0.1948619\\489930 0.18808332\\499950 0.19980707\\511936 0.20177977\\566937 0.22700235\\575928 0.22338164\\599940 0.24067689\\639920 0.25192513\\647928 0.25673964\\699930 0.2709759\\728919 0.28173506\\799920 0.30930506\\809910 0.31043599\\899910 0.34506634\\999900 0.37812575\\};
\addlegendentry{BFS}
\addplot [thick, color6]
table [row sep=\\] {%
	2997 0.00586556\\3996 0.00617745\\4995 0.00741291\\5994 0.00954272\\6993 0.01080154\\7992 0.01071181\\8991 0.01190922\\9990 0.0137803\\11994 0.01595826\\15992 0.02229698\\19990 0.02562825\\23988 0.02764965\\26991 0.03013057\\27986 0.03241007\\31984 0.03867329\\35982 0.04119935\\35988 0.0368462\\39980 0.04501132\\44985 0.04576588\\47988 0.04682633\\53982 0.05871552\\62979 0.06987477\\63984 0.062774\\71976 0.07585616\\74985 0.07911044\\79980 0.08721001\\80973 0.08342707\\89970 0.08977029\\95976 0.10684083\\99980 0.11063118\\107982 0.11440987\\111972 0.12448721\\124975 0.14385573\\127968 0.1340621\\143964 0.14147172\\143976 0.16297851\\146979 0.14983964\\149970 0.1688728\\159960 0.1492814\\174965 0.19189817\\179970 0.20782357\\191976 0.19958919\\195972 0.22220318\\199960 0.20350104\\215964 0.24943049\\224955 0.21819468\\242973 0.26236572\\244965 0.26700907\\249950 0.22238501\\251958 0.27314323\\255968 0.27793162\\287952 0.28579852\\293958 0.3053772\\299970 0.33227066\\319960 0.35033162\\323946 0.29675353\\323964 0.36375961\\342951 0.32940497\\359940 0.30041934\\383952 0.37981783\\391944 0.33620499\\399960 0.46037376\\404955 0.44582932\\440937 0.3419365\\447944 0.39940496\\485946 0.48619001\\489930 0.35367046\\499950 0.52967327\\511936 0.41479123\\566937 0.50639424\\575928 0.43855939\\599940 0.58347964\\639920 0.46546287\\647928 0.524889\\699930 0.59324714\\728919 0.54045683\\799920 0.62064132\\809910 0.57390048\\899910 0.65659621\\999900 0.70615964\\};
\addlegendentry{SBFS}
\addplot [thick, color7]
table [row sep=\\] {%
	2997 0.00293231\\3996 0.00310558\\4995 0.00357812\\5994 0.00457753\\6993 0.0053014\\7992 0.0051659\\8991 0.00565257\\9990 0.0062417\\11994 0.00756799\\15992 0.01102258\\19990 0.01245508\\23988 0.01289654\\26991 0.01422653\\27986 0.01441441\\31984 0.01632852\\35982 0.0176913\\35988 0.01773227\\39980 0.01925902\\44985 0.020735\\47988 0.02356647\\53982 0.02470002\\62979 0.02809375\\63984 0.02907052\\71976 0.03067155\\74985 0.03734912\\79980 0.03709256\\80973 0.03402999\\89970 0.03728406\\95976 0.04285388\\99980 0.04751965\\107982 0.05248916\\111972 0.05014752\\124975 0.05670296\\127968 0.05500581\\143964 0.06148299\\143976 0.06548673\\146979 0.06701493\\149970 0.06567615\\159960 0.06780658\\174965 0.07523147\\179970 0.07965552\\191976 0.08566414\\195972 0.08984327\\199960 0.08492824\\215964 0.09502756\\224955 0.09606487\\242973 0.10608594\\244965 0.10414191\\249950 0.10348662\\251958 0.10751225\\255968 0.10764316\\287952 0.11960657\\293958 0.12029023\\299970 0.13046255\\319960 0.13542621\\323946 0.13477517\\323964 0.13488542\\342951 0.13979217\\359940 0.1445636\\383952 0.15320487\\391944 0.15688385\\399960 0.16663376\\404955 0.16728105\\440937 0.17227236\\447944 0.17776867\\485946 0.19623701\\489930 0.18982504\\499950 0.20054833\\511936 0.20167565\\566937 0.22607441\\575928 0.22439921\\599940 0.23849219\\639920 0.2498543\\647928 0.25684086\\699930 0.27075037\\728919 0.28188042\\799920 0.30625986\\809910 0.30968557\\899910 0.3458344\\999900 0.37737904\\};
\addlegendentry{DFS}
\end{axis}

\end{tikzpicture}
}

\newcommand{\plotb}{
	\begin{tikzpicture}[inner sep=3pt, trim axis left, trim axis right]			\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}
	\definecolor{color1}{rgb}{0.275191,0.194905,0.496005}
	\definecolor{color2}{rgb}{0.212395,0.359683,0.55171}
	\definecolor{color3}{rgb}{0.153364,0.497,0.557724}
	\definecolor{color4}{rgb}{0.122312,0.633153,0.530398}
	\definecolor{color5}{rgb}{0.288921,0.758394,0.428426}
	\definecolor{color6}{rgb}{0.626579,0.854645,0.223353}
	\definecolor{color7}{rgb}{0.993248,0.906157,0.143936}
	\pgfplotsset{every axis legend/.append style={at={(1,0)},anchor=south east}}
		\pgfkeys{/pgfplots/MyAxisStyle/.style={height=4cm,scale only axis, point meta=explicit symbolic}}
		\begin{axis}[MyAxisStyle,
			legend cell align={left},
			legend style={
				draw =none,
				legend columns=-1,
				fill opacity=0,
				draw opacity=0,
				text opacity=0,
				at={(-0.2,-0.4)},
				anchor=north west,
			},
		anchor=north west, xshift=1cm, axis y line*=right,
			width = \somewidth,
			height = \someheight,
			xtick = {0, 500000, 1000000},
			xticklabels= {$0$, $0.5$, $1$},
			ytick = {0.00002, 0.00004, 0.00006},
			yticklabels = {$2$, $4$, $6$},
			xlabel={\#Edges (in $10^6$)},
			ylabel={Time per Edge [$10^{-5}$s]},
			]
\addplot [thick, color0]
table [row sep=\\] {%
	2997 3.23906433849485e-06\\3996 3.35438372276091e-06\\4995 3.76067471111192e-06\\5994 4.64740170816966e-06\\6993 5.33558482294024e-06\\7992 5.14851747264384e-06\\8991 5.61646384610681e-06\\9990 6.18831101332271e-06\\11994 4.0402560567447e-06\\15992 5.58788668037469e-06\\19990 6.26246570158009e-06\\23988 6.47262044862879e-06\\26991 4.92740376921846e-06\\27986 6.84175719525959e-06\\31984 7.80287755957789e-06\\35982 8.18472874451911e-06\\35988 5.88021491878387e-06\\39980 8.92046092708418e-06\\44985 6.69474529401367e-06\\47988 5.84320358633767e-06\\53982 7.92839398832443e-06\\62979 8.96793428123764e-06\\63984 7.27266769319385e-06\\71976 9.52481520284879e-06\\74985 7.50495440695969e-06\\79980 9.03383258214532e-06\\80973 1.04978941285717e-05\\89970 1.13897442331986e-05\\95976 1.04032320932643e-05\\99980 9.29864572165397e-06\\107982 8.68001150575441e-06\\111972 1.19715626096107e-05\\124975 1.08221371600571e-05\\127968 1.32414542108884e-05\\143964 1.45531571970838e-05\\143976 1.06946885568357e-05\\146979 9.68481398626312e-06\\149970 1.24836895467677e-05\\159960 1.58019850809361e-05\\174965 1.43321716897536e-05\\179970 1.27288368163933e-05\\191976 1.08655966719765e-05\\195972 1.23917159059928e-05\\199960 1.59049365885471e-05\\215964 1.51045314389849e-05\\224955 1.80047794901419e-05\\242973 1.18550727587674e-05\\244965 1.40543536898757e-05\\249950 1.91175820087581e-05\\251958 1.69861904255366e-05\\255968 1.32711124609217e-05\\287952 1.86524952454668e-05\\293958 1.70630863683925e-05\\299970 1.28693778033732e-05\\319960 1.63001852568557e-05\\323946 2.04591160838039e-05\\323964 1.48168710283899e-05\\342951 1.89480574788438e-05\\359940 2.20194907489613e-05\\383952 1.84923580075797e-05\\391944 2.12625408334983e-05\\399960 1.65216603581458e-05\\404955 1.79696616877364e-05\\440937 2.29548562051101e-05\\447944 2.10169278469635e-05\\485946 2.08276755722535e-05\\489930 2.48435135773088e-05\\499950 1.93154820766654e-05\\511936 2.37893142980748e-05\\566937 2.38919609131141e-05\\575928 2.61353871007189e-05\\599940 2.27794286197934e-05\\639920 2.86471371887213e-05\\647928 2.67969354775118e-05\\699930 2.55693859057942e-05\\728919 2.89399874548862e-05\\799920 2.86610685808044e-05\\809910 3.15898282207893e-05\\899910 3.15855444956937e-05\\999900 3.42996533640698e-05\\};
\addlegendentry{O2}
\addplot [thick, color2]
table [row sep=\\] {%
	2997 1.06666635289688e-05\\3996 1.00497874586725e-05\\4995 1.05287975319009e-05\\5994 1.22587120256586e-05\\6993 1.33831690755823e-05\\7992 1.21823243911048e-05\\8991 1.26163939581896e-05\\9990 1.33806067115954e-05\\11994 1.03742114278552e-05\\15992 1.30959241489605e-05\\19990 1.34577988637029e-05\\23988 1.29653765914197e-05\\26991 1.08155951106023e-05\\27986 1.31218476650677e-05\\31984 1.42282523237123e-05\\35982 1.42954232934644e-05\\35988 1.17492897188894e-05\\39980 1.49923350295153e-05\\44985 1.23436216395977e-05\\47988 1.16461092010365e-05\\53982 1.37503267857882e-05\\62979 1.48188633934193e-05\\63984 1.30181577389794e-05\\71976 1.50934999579182e-05\\74985 1.37162958824762e-05\\79980 1.49947805127194e-05\\80973 1.61373545655005e-05\\89970 1.70314568356094e-05\\95976 1.64123742619603e-05\\99980 1.55465213989742e-05\\107982 1.49815127619013e-05\\111972 1.80384163451421e-05\\124975 1.68669075369493e-05\\127968 1.93961539880349e-05\\143964 2.06838305545753e-05\\143976 1.70059974718906e-05\\146979 1.58268534575346e-05\\149970 1.8480945633002e-05\\159960 2.19134596087909e-05\\174965 2.06048771518134e-05\\179970 1.87797440707031e-05\\191976 1.70377244754123e-05\\195972 1.866410359446e-05\\199960 2.1957438357685e-05\\215964 2.13905767754729e-05\\224955 2.4199390700969e-05\\242973 1.79252047199057e-05\\244965 1.99331734907952e-05\\249950 2.50913982531648e-05\\251958 2.30584411515702e-05\\255968 1.91316227118923e-05\\287952 2.4593781633711e-05\\293958 2.29754648714749e-05\\299970 1.88833430536774e-05\\319960 2.23058544958526e-05\\323946 2.63845032589148e-05\\323964 2.07842624417865e-05\\342951 2.48792861852951e-05\\359940 2.79309719805391e-05\\383952 2.4372724796752e-05\\391944 2.71240967135221e-05\\399960 2.24498831426634e-05\\404955 2.40302154409593e-05\\440937 2.88768422033832e-05\\447944 2.69291935464495e-05\\485946 2.68376606637189e-05\\489930 3.06201614335808e-05\\499950 2.52614619548789e-05\\511936 2.97823621025308e-05\\566937 2.99571542371779e-05\\575928 3.20293851999168e-05\\599940 2.8788338582094e-05\\639920 3.45436601464365e-05\\647928 3.27952314691495e-05\\699930 3.13715311848533e-05\\728919 3.46820614405528e-05\\799920 3.44334124163509e-05\\809910 3.72501460321781e-05\\899910 3.72366416862068e-05\\999900 3.9841757082644e-05\\};
\addlegendentry{O1}
\addplot [thick, color4]
table [row sep=\\] {%
	2997 2.8493993993994e-06\\3996 3.07867867867868e-06\\4995 3.596996996997e-06\\5994 4.49011011011011e-06\\6993 5.20554554554555e-06\\7992 5.16613613613614e-06\\8991 5.63875875875876e-06\\9990 6.19177177177177e-06\\11994 3.78785892946473e-06\\15992 5.42589794897449e-06\\19990 6.25184592296148e-06\\23988 6.43149074537269e-06\\26991 4.72608536178726e-06\\27986 7.11228114057029e-06\\31984 8.25663831915958e-06\\35982 8.7720260130065e-06\\35988 5.83976992330777e-06\\39980 9.5155727863932e-06\\44985 6.92596198732911e-06\\47988 5.85218304576144e-06\\53982 8.22098699566522e-06\\62979 9.37563187729243e-06\\63984 7.25777194298575e-06\\71976 1.01959786595532e-05\\74985 7.33423884776955e-06\\79980 9.29784446111528e-06\\80973 1.13649749916639e-05\\89970 1.24184794931644e-05\\95976 1.06733258314579e-05\\99980 9.43684536907381e-06\\107982 8.62029004834139e-06\\111972 1.2421072768192e-05\\124975 1.12648409681936e-05\\127968 1.37269392348087e-05\\143964 1.53816679169792e-05\\143976 1.07957426237706e-05\\146979 9.44007143877697e-06\\149970 1.30052530506101e-05\\159960 1.71367966991748e-05\\174965 1.5080726145229e-05\\179970 1.33058193032172e-05\\191976 1.09586535816977e-05\\195972 1.24532761823118e-05\\199960 1.67792798559712e-05\\215964 1.56739506584431e-05\\224955 1.90960192038408e-05\\242973 1.18089843315924e-05\\244965 1.45920860122875e-05\\249950 2.09944468893779e-05\\251958 1.75947141190198e-05\\255968 1.33625490686336e-05\\287952 2.00253592265378e-05\\293958 1.71398242606087e-05\\299970 1.30288388838884e-05\\319960 1.67533266658332e-05\\323946 2.22826854475746e-05\\323964 1.50801044560507e-05\\342951 1.98042591798828e-05\\359940 2.43453408901484e-05\\383952 1.91594661832729e-05\\391944 2.2244553507644e-05\\399960 1.65986508650865e-05\\404955 1.85953672630292e-05\\440937 2.462872838977e-05\\447944 2.21135741967746e-05\\485946 2.16537281920213e-05\\489930 2.6872884697814e-05\\499950 1.99827052705271e-05\\511936 2.52256244530566e-05\\566937 2.52252861429048e-05\\575928 2.79261957744718e-05\\599940 2.4070096009601e-05\\639920 3.1494578072259e-05\\647928 2.85297966440716e-05\\699930 2.7100300030003e-05\\728919 3.13073741526836e-05\\799920 3.0933599359936e-05\\809910 3.44967207467496e-05\\899910 3.45100850085008e-05\\999900 3.78163566356636e-05\\};
\addlegendentry{BFS}
\addplot [thick, color6]
table [row sep=\\] {%
	2997 5.87143143143143e-06\\3996 6.18363363363363e-06\\4995 7.42033033033033e-06\\5994 9.55227227227227e-06\\6993 1.08123523523524e-05\\7992 1.07225325325325e-05\\8991 1.19211411411411e-05\\9990 1.37940940940941e-05\\11994 7.98312156078039e-06\\15992 1.11540670335168e-05\\19990 1.28205352676338e-05\\23988 1.38317408704352e-05\\26991 1.00468722907636e-05\\27986 1.62131415707854e-05\\31984 1.93463181590795e-05\\35982 2.0609979989995e-05\\35988 1.2286162054018e-05\\39980 2.25169184592296e-05\\44985 1.52603801267089e-05\\47988 1.17095098774694e-05\\53982 1.95783661220407e-05\\62979 2.32993564521507e-05\\63984 1.5697424356089e-05\\71976 2.52938179393131e-05\\74985 1.58252530506101e-05\\79980 2.18079544886222e-05\\80973 2.78182960986996e-05\\89970 2.99334078026009e-05\\95976 2.67168867216804e-05\\99980 2.21306621324265e-05\\107982 1.90714902483747e-05\\111972 3.11295848962241e-05\\124975 2.87769013802761e-05\\127968 3.35239059764941e-05\\143964 3.53767741935484e-05\\143976 2.71676129354893e-05\\146979 2.14087212458923e-05\\149970 3.37813162632527e-05\\159960 3.73296824206052e-05\\174965 3.83873114622925e-05\\179970 3.46430355059177e-05\\191976 2.49517677209651e-05\\195972 3.17478468352622e-05\\199960 4.0708349669934e-05\\215964 4.15786781130188e-05\\224955 4.36476655331066e-05\\242973 2.91549861095677e-05\\244965 3.81496028004001e-05\\249950 4.4485899179836e-05\\251958 4.55314602433739e-05\\255968 3.47457957244656e-05\\287952 4.76410268378063e-05\\293958 4.36315473639091e-05\\299970 3.32303890389039e-05\\319960 4.37969271158895e-05\\323946 4.94671661943657e-05\\323964 4.0422225802867e-05\\342951 4.70645763680526e-05\\359940 5.00782363727288e-05\\383952 4.74831641455182e-05\\391944 4.80361465923703e-05\\399960 4.60419801980198e-05\\404955 4.95420957884209e-05\\440937 4.88550507215316e-05\\447944 4.99318614826853e-05\\485946 5.40271152350261e-05\\489930 5.05315702243178e-05\\499950 5.29726242624262e-05\\511936 5.18553856732092e-05\\566937 5.62722791421269e-05\\575928 5.48267770971371e-05\\599940 5.8353799379938e-05\\639920 5.81901325165646e-05\\647928 5.83274808312035e-05\\699930 5.93306470647065e-05\\728919 6.00574319368819e-05\\799920 6.20703390339034e-05\\809910 6.37738059784421e-05\\899910 6.56661876187619e-05\\999900 7.06230263026303e-05\\};
\addlegendentry{SBFS}
\addplot [thick, color7]
table [row sep=\\] {%
	2997 2.93524524524525e-06\\3996 3.10868868868869e-06\\4995 3.5817017017017e-06\\5994 4.58211211211211e-06\\6993 5.30670670670671e-06\\7992 5.17107107107107e-06\\8991 5.65822822822823e-06\\9990 6.24794794794795e-06\\11994 3.78588794397199e-06\\15992 5.51404702351176e-06\\19990 6.23065532766383e-06\\23988 6.45149574787394e-06\\26991 4.74375791930644e-06\\27986 7.2108104052026e-06\\31984 8.16834417208604e-06\\35982 8.85007503751876e-06\\35988 5.91272757585862e-06\\39980 9.63432716358179e-06\\44985 6.91397132377459e-06\\47988 5.89309077269317e-06\\53982 8.23608536178726e-06\\62979 9.36770590196732e-06\\63984 7.26944736184046e-06\\71976 1.02272590863621e-05\\74985 7.47131826365273e-06\\79980 9.27545886471618e-06\\80973 1.13471123707903e-05\\89970 1.24321640546849e-05\\95976 1.07161490372593e-05\\99980 9.50583116623325e-06\\107982 8.74965160860143e-06\\111972 1.25400150037509e-05\\124975 1.13428605721144e-05\\127968 1.37548912228057e-05\\143964 1.53745911477869e-05\\143976 1.09162743790632e-05\\146979 9.5749292756108e-06\\149970 1.31378575715143e-05\\159960 1.69558839709927e-05\\174965 1.50493038607722e-05\\179970 1.32781330221704e-05\\191976 1.07093561695212e-05\\195972 1.28365866552365e-05\\199960 1.69890458091618e-05\\215964 1.58405667611269e-05\\224955 1.92168173634727e-05\\242973 1.17886365151684e-05\\244965 1.48795413630519e-05\\249950 2.07014642928586e-05\\251958 1.79216952825471e-05\\255968 1.34570771346418e-05\\287952 1.9937751291882e-05\\293958 1.71867738248321e-05\\299970 1.30475597559756e-05\\319960 1.69303925490686e-05\\323946 2.24662727121187e-05\\323964 1.49889343260362e-05\\342951 1.99731633090442e-05\\359940 2.40979496582764e-05\\383952 1.91530028753594e-05\\391944 2.24151807401057e-05\\399960 1.66650425042504e-05\\404955 1.85888487609734e-05\\440937 2.46138534076297e-05\\447944 2.22238617327166e-05\\485946 2.18065351705745e-05\\489930 2.71217373910559e-05\\499950 2.00568386838684e-05\\511936 2.52126078259782e-05\\566937 2.51221702411379e-05\\575928 2.80534079259907e-05\\599940 2.3851604160416e-05\\639920 3.12356919614952e-05\\647928 2.85410445605067e-05\\699930 2.70777447744774e-05\\728919 3.13235270585621e-05\\799920 3.06290489048905e-05\\809910 3.44133314812757e-05\\899910 3.4586898689869e-05\\999900 3.77416781678168e-05\\};
\addlegendentry{DFS}
\end{axis}
	\end{tikzpicture}
}
			
		\node[inner sep=0pt] (a) at (0,0) {\plota};
		\node[inner sep=0pt, anchor=south west] (b) at ($ (a.south east) $) {\plotb};
		%\node[inner sep=0pt, anchor=north] (c) at ($ (a.south east) $) {Edges $\cdot 10^6$};
		
%		\node[inner sep=0pt, anchor=north east] (c) at ($ (a.south east) $) {\plotc};
%		\node[inner sep=0pt, anchor=south west] (d) at ($ (c.south east) $) {\plotd};
%		\node[inner sep=0pt, anchor=north east] (e) at ($ (c.south east) $) {\plote};
%		\node[inner sep=0pt, anchor=south west] (f) at ($ (e.south east) $) {\plotf};
%		\node[anchor=north] at ($ (c.south east) $) {Time [s]};
	%	\node[anchor=east, xshift=0.2cm] at ($ (c.north west) $) {\rotatebox{90}{Relative Error}};
\end{tikzpicture}

==> sections/plots/experiments_sampling2.tex <==
\begin{tikzpicture}
	\pgfplotsset{scaled x ticks=false}
	\newcommand{\plota}{
		\begin{tikzpicture}[inner sep=3pt, trim axis right]
			\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}
			\definecolor{color1}{rgb}{0.275191,0.194905,0.496005}
			\definecolor{color2}{rgb}{0.212395,0.359683,0.55171}
			\definecolor{color3}{rgb}{0.153364,0.497,0.557724}
			\definecolor{color4}{rgb}{0.122312,0.633153,0.530398}
			\definecolor{color5}{rgb}{0.288921,0.758394,0.428426}
			\definecolor{color6}{rgb}{0.626579,0.854645,0.223353}
			\definecolor{color7}{rgb}{0.993248,0.906157,0.143936}
			\pgfkeys{/pgfplots/MyAxisStyle/.style={height=4cm,scale only axis, point meta=explicit symbolic}}
			\begin{axis}[MyAxisStyle,
				legend cell align={left},
			legend style={
	draw =none,
	legend columns=-1,
	fill opacity=0,
	draw opacity=0,
	text opacity=0,
	at={(0,0)},
	anchor=south west,},
				width = \somewidth,
				height = \someheight,
				x grid style={white!69.0196078431373!black},
				xlabel={Graph Size (in $10^4$)},
				ylabel={Avg. Face Number},
				xtick = {0, 5000, 10000},
				xticklabels= {$0$, $0.5$, $1$},
				]
\addplot [thick, color0]
table [row sep=\\] {%
	1000 27.19\\2000 40.73\\3000 54.94\\4000 59.02\\5000 65.22\\6000 66.82\\7000 70.44\\8000 68.07\\9000 75.47\\10000 76.11\\};
\addlegendentry{Avg. Face Number}
\addplot [thick, color1]
table [row sep=\\] {%
	1000 32.34\\2000 45.82\\3000 52.68\\4000 58.01\\5000 61.6\\6000 62.92\\7000 68.33\\8000 65.97\\9000 70.31\\10000 74.5\\};
\addlegendentry{Avg. Face Number}
\addplot [thick, color2]
table [row sep=\\] {%
	1000 33.32\\2000 48.39\\3000 52.24\\4000 57.48\\5000 62.62\\6000 62.73\\7000 69.41\\8000 66.94\\9000 68.09\\10000 70.52\\};
\addlegendentry{Avg. Face Number}
\addplot [thick, color3]
table [row sep=\\] {%
	1000 33.51\\2000 46.5\\3000 51.08\\4000 59.06\\5000 57.76\\6000 59.47\\7000 63.03\\8000 66.84\\9000 67.89\\10000 71.77\\};
\addlegendentry{Avg. Face Number}
\addplot [thick, color4]
table [row sep=\\] {%
	1000 33.34\\2000 47.82\\3000 54.61\\4000 57.29\\5000 59.41\\6000 62.3\\7000 62.35\\8000 67.68\\9000 68.38\\10000 71.92\\};
\addlegendentry{Avg. Face Number}
\addplot [thick, color5]
table [row sep=\\] {%
	1000 37.22\\2000 42.81\\3000 52.64\\4000 57.83\\5000 58.52\\6000 63.46\\7000 61.66\\8000 65.39\\9000 63.43\\10000 65.98\\};
\addlegendentry{Avg. Face Number}
\addplot [thick, color6]
table [row sep=\\] {%
	1000 35.98\\2000 46.16\\3000 52.21\\4000 55.34\\5000 57.17\\6000 57.86\\7000 61.86\\8000 63.98\\9000 66.53\\10000 65.95\\};
\addlegendentry{Avg. Face Number}
\addplot [thick, color7]
table [row sep=\\] {%
	1000 21.5\\2000 43.28\\3000 54.36\\4000 61.26\\5000 64.87\\6000 67.99\\7000 69.72\\8000 72.41\\9000 75.7\\10000 79.44\\};
\addlegendentry{Avg. Face Number}
\end{axis}
			
		\end{tikzpicture}
	}
	
\newcommand{\plotb}{
	\begin{tikzpicture}[inner sep=3pt, trim axis left]
		\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}
		\definecolor{color1}{rgb}{0.275191,0.194905,0.496005}
		\definecolor{color2}{rgb}{0.212395,0.359683,0.55171}
		\definecolor{color3}{rgb}{0.153364,0.497,0.557724}
		\definecolor{color4}{rgb}{0.122312,0.633153,0.530398}
		\definecolor{color5}{rgb}{0.288921,0.758394,0.428426}
		\definecolor{color6}{rgb}{0.626579,0.854645,0.223353}
		\definecolor{color7}{rgb}{0.993248,0.906157,0.143936}
		\pgfkeys{/pgfplots/MyAxisStyle/.style={height=4cm,scale only axis, point meta=explicit symbolic}}
		\begin{axis}[MyAxisStyle,
			legend style={
			draw =none,
			legend columns=-1,
			fill opacity=0,
			draw opacity=0,
			text opacity=0,
			at={(0,0)},
			anchor=south west,},
				anchor=north west, xshift=1cm, axis y line*=right,
			width = \somewidth,
			height = \someheight,
			xtick = {0, 500000, 1000000},
			xticklabels= {$0$, $0.5$, $1$},
			xlabel={\#Edges (in $10^6$)},
			ylabel={Avg. Face Number},
			]
\addplot [thick, color7]
table [row sep=\\] {%
	2997 21.5\\11994 43.28\\26991 54.36\\47988 61.26\\74985 64.87\\107982 67.99\\146979 69.72\\191976 72.41\\242973 75.7\\299970 79.44\\};
\addlegendentry{Avg. Face Number}
\addplot [thick, color0]
table [row sep=\\] {%
	3996 27.19\\15992 40.73\\35988 54.94\\63984 59.02\\99980 65.22\\143976 66.82\\195972 70.44\\255968 68.07\\323964 75.47\\399960 76.11\\};
\addlegendentry{Avg. Face Number}
\addplot [thick, color1]
table [row sep=\\] {%
	4995 32.34\\19990 45.82\\44985 52.68\\79980 58.01\\124975 61.6\\179970 62.92\\244965 68.33\\319960 65.97\\404955 70.31\\499950 74.5\\};
\addlegendentry{Avg. Face Number}
\addplot [thick, color2]
table [row sep=\\] {%
	5994 33.32\\23988 48.39\\53982 52.24\\95976 57.48\\149970 62.62\\215964 62.73\\293958 69.41\\383952 66.94\\485946 68.09\\599940 70.52\\};
\addlegendentry{Avg. Face Number}
\addplot [thick, color4]
table [row sep=\\] {%
	6993 33.34\\27986 47.82\\62979 54.61\\111972 57.29\\174965 59.41\\251958 62.3\\342951 62.35\\447944 67.68\\566937 68.38\\699930 71.92\\};
\addlegendentry{Avg. Face Number}
\addplot [thick, color3]
table [row sep=\\] {%
	7992 33.51\\31984 46.5\\71976 51.08\\127968 59.06\\199960 57.76\\287952 59.47\\391944 63.03\\511936 66.84\\647928 67.89\\799920 71.77\\};
\addlegendentry{Avg. Face Number}
\addplot [thick, color5]
table [row sep=\\] {%
	8991 37.22\\35982 42.81\\80973 52.64\\143964 57.83\\224955 58.52\\323946 63.46\\440937 61.66\\575928 65.39\\728919 63.43\\899910 65.98\\};
\addlegendentry{Avg. Face Number}
\addplot [thick, color6]
table [row sep=\\] {%
	9990 35.98\\39980 46.16\\89970 52.21\\159960 55.34\\249950 57.17\\359940 57.86\\489930 61.86\\639920 63.98\\809910 66.53\\999900 65.95\\};
\addlegendentry{Avg. Face Number}
\end{axis}		
	\end{tikzpicture}
}

	
	\node (x) at (0,0) {};
	\node[inner sep=0pt] (a) at (5,0) {\plota};
	\node[inner sep=0pt, anchor=north west] (b) at ($ (a.north east) $) {\plotb};

\end{tikzpicture}

==> sections/plots/faces.tex <==
\begin{figure}
\begin{tikzpicture}[scale = 1]
 \begin{axis}[ 
  width=\linewidth,
  line width=0.5,
  grid=major, % Display a grid
  tick label style={font=\normalsize},
  legend style={nodes={scale=0.4, transform shape}},
  label style={font=\normalsize},
  legend image post style={mark=triangle},
  grid style={white},
  xlabel={Graph Size},
  ylabel={Face Number},
   y tick label style={
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=1,
    ymin = 0,
 },
  ]
      \addplot[blue] coordinates
      {(100, 21.1) (200, 27.7) (300, 34.2) (400, 35.8) (500, 40.4)(600, 43.3)};
      \addlegendentry{Density 2, Connections 10}
      
      \addplot[green] coordinates
      {(100, 38.4) (200, 53.6) (300, 62.2) (400, 75.2) (500, 75.7)(600, 89.8)};
      \addlegendentry{Density 4, Connections 10}
      
      \addplot[orange] coordinates
      {(100, 62.1) (200, 89.3) (300,105.9) (400, 120.1) (500, 129.7)(600, 138.3)};
      \addlegendentry{Density 8, Connections 10}
\end{axis}
\end{tikzpicture}
\caption{Outerplanar graphs face number vs. size.}
\end{figure}

\begin{figure}
\begin{tikzpicture}[scale = 1]
 \begin{axis}[ 
  width=\linewidth,
  line width=0.5,
  grid=major, % Display a grid
  tick label style={font=\normalsize},
  legend style={nodes={scale=0.4, transform shape}},
  label style={font=\normalsize},
  legend image post style={mark=triangle},
  grid style={white},
  xlabel={Graph Size},
  ylabel={Face Number},
   y tick label style={
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=1,
    ymin = 0,
 },
  ]
      \addplot[blue] coordinates
      {(100, 4.81) (200, 4.2) (300, 3.45) (400, 2.655) (500, 2.77)(600, 2.10)};
      \addlegendentry{Density 2, Connections 10}
      
      \addplot[green] coordinates
      {(100, 12.96) (200, 12.12) (300, 12.61) (400, 9.63) (500, 7.82)(600, 8.16)};
      \addlegendentry{Density 4, Connections 10}
      
      \addplot[orange] coordinates
      {(100, 26.6) (200, 24.845) (300, 20.25) (400, 20.58) (500, 23.41)(600, 18.37)};
      \addlegendentry{Density 8, Connections 10}
\end{axis}
\end{tikzpicture}
\caption{Deviation from quadratic runtime.}
\end{figure}

==> sections/plots/outerplanar1.tex <==
% !TeX root = ../main.tex
\begin{tikzpicture}[yscale=0.5]
\centering
\tikzmath{\xG1 = 0.0;  \xG2 = \xG1 + 2; \xd = \xG2 + 1.4;}

\newcommand{\DrawBox}[5]{
	\draw[#5] (#1, #2) -- (#1 + #3, #2) -- (#1 + #3, #2 - #4) -- (#1, #2 - #4) -- (#1, #2);
}

\node[inner sep=2pt] at (\xG1,1) {};
\node[circle, draw=black, inner sep=2pt] (R) at (\xG1,1) {};
\node[circle, draw=black, inner sep=2pt] (A) at (\xG1, 0) {};
\node[draw=black, circle, inner sep=2pt] (B) at (\xG1,-1) {};
\node[draw=black, circle, inner sep=2pt] (C) at (\xG1 - 0.5,-1) {};
\node[draw=black, circle, inner sep=2pt] (D) at (\xG1-0.5,-2) {};
\node[draw=black, circle, inner sep=2pt] (E) at (\xG1,-2) {};
\node[draw=black, circle, inner sep=2pt] (F) at (\xG1,-3) {};


\newcommand{\basegraph}{
\node[circle, draw=black, inner sep=2pt] (R) at (\xG1,1) {};
\node[circle, draw=black, inner sep=2pt] (A) at (\xG1, 0) {};
\node[draw=black, circle, inner sep=2pt] (B) at (\xG1,-1) {};
\node[draw=black, circle, inner sep=2pt] (C) at (\xG1-0.5,-1) {};
\node[draw=black, circle, inner sep=2pt] (D) at (\xG1-0.5,-2) {};
\node[draw=black, circle, inner sep=2pt] (E) at (\xG1,-2) {};
\node[draw=black, circle, inner sep=2pt] (F) at (\xG1,-3) {};

\draw[black, thick] (R) -- (A);
\draw[black, thick] (A) -- (B);
\draw[black, thick] (B) -- (C);
\draw[black, thick] (C) -- (D);
\draw[black, thick] (B) -- (E);
\draw[black, thick] (E) -- (F);


\draw[black, thick] (C) to [bend left = 30] (A);
\draw[black, thick] (D) to [bend left = 45] (R);
\draw[black, thick] (D) -- (B);

\path [black, thick] (F) edge [out=60,in=-60,bend angle=160,looseness=1](B);
\path [black, thick] (F) edge [out=200,in=-150,bend angle=200,looseness=1.2](A);
\path[black, thick] (F) edge [out=200,in=-160,bend angle=160,looseness=1] (R);
}



\basegraph


\begin{scope}[shift={(\xG2,0)}]
\node[inner sep=2pt, label=above:{\phantom{\textcolor{red}{$P$}}}] at (\xG1,1) {};
\node[circle, draw=black, inner sep=2pt, label=right:{$r=r_1$}] (R) at (\xG1,1) {};
\node[circle, draw=black, inner sep=2pt] (A) at (\xG1, 0) {};
\node[draw=black, circle, inner sep=2pt, label=right:$r_2$] (B) at (\xG1,-1) {};
\node[draw=black, circle, inner sep=2pt] (C) at (\xG1 - 0.5,-1) {};
\node[draw=black, circle, inner sep=2pt, label=below:$l_1$] (D) at (\xG1-0.5,-2) {};
\node[draw=black, circle, inner sep=2pt] (E) at (\xG1,-2) {};
\node[draw=black, circle, inner sep=2pt, label=right:$l_2$] (F) at (\xG1,-3) {};

\draw[red, thick, -latex] (R) -- (A);
\draw[red, thick, -latex] (A) -- (B);
\draw[red, thick, -latex] (B) -- (C);
\draw[red, thick, -latex] (C) -- (D);
\draw[red, thick, -latex] (B) -- (E);
\draw[red, thick, -latex] (E) -- (F);


\draw[black, dashed, thick, -latex] (C) to [bend left = 30] (A);
\draw[black, dashed,thick, -latex] (D) to [bend left = 45] (R);
\draw[black, dashed,thick, -latex] (D) -- (B);

\path [black, dashed,thick, -latex] (F) edge [out=60,in=-60,bend angle=160,looseness=1](B);
\path [black, dashed,thick, -latex] (F) edge [out=200,in=-150,bend angle=200,looseness=1.2](A);
\path[black, dashed, thick, -latex] (F) edge [out=200,in=-160,bend angle=160,looseness=1] (R);
\end{scope}



\end{tikzpicture}

==> sections/plots/outerplanar1_5.tex <==
\begin{tikzpicture}[yscale=0.5]
	\centering
	\tikzmath{\xG1 = 0.0; \xd = \xG1 + 1.5;}
	
	\newcommand{\DrawBox}[5]{
		\draw[#5] (#1, #2) -- (#1 + #3, #2) -- (#1 + #3, #2 - #4) -- (#1, #2 - #4) -- (#1, #2);
	}
	
	\node[inner sep=2pt, label=above:{\textcolor{red}{$P$}}] at (\xG1,1) {};
	\node[circle, draw=black, inner sep=2pt, label=right:{$r=r_1$}] (R) at (\xG1,1) {};
	\node[circle, draw=black, inner sep=2pt] (A) at (\xG1, 0) {};
	\node[draw=black, circle, inner sep=2pt, label=right:$r_2$] (B) at (\xG1,-1) {};
	\node[draw=black, circle, inner sep=2pt] (C) at (\xG1 - 0.5,-1) {};
	\node[draw=black, circle, inner sep=2pt, label=below:$l_1$] (D) at (\xG1-0.5,-2) {};
	\node[draw=black, circle, inner sep=2pt] (E) at (\xG1,-2) {};
	\node[fill, circle, inner sep=2pt, label=right:$l_2$] (F) at (\xG1,-3) {};
	
	
	\newcommand{\basegraph}{
		\node[circle, draw=black, inner sep=2pt] (R) at (\xG1,1) {};
		\node[circle, draw=black, inner sep=2pt] (A) at (\xG1, 0) {};
		\node[draw=black, circle, inner sep=2pt] (B) at (\xG1,-1) {};
		\node[draw=black, circle, inner sep=2pt] (C) at (\xG1-0.5,-1) {};
		\node[draw=black, circle, inner sep=2pt] (D) at (\xG1-0.5,-2) {};
		\node[draw=black, circle, inner sep=2pt] (E) at (\xG1,-2) {};
		\node[fill, circle, inner sep=2pt] (F) at (\xG1,-3) {};
		
		\draw[red, thick, -latex] (R) -- (A);
		\draw[red, thick, -latex] (A) -- (B);
		\draw[black, thick, -latex] (B) -- (C);
		\draw[black, thick, -latex] (C) -- (D);
		\draw[red, thick, -latex] (B) -- (E);
		\draw[red, thick, -latex] (E) -- (F);
		
		
		\draw[UniBlue, thick, -latex] (C) to [bend left = 30] (A);
		\draw[UniBlue, thick, -latex] (D) to [bend left = 45] (R);
		%\draw[UniGray, dashed] (D) to [bend right = 30] (B);
	}
	\path [UniGray, dashed, thick, -latex] (F) edge [out=60,in=-60,bend angle=160,looseness=1](B);
	\path [UniGray, dashed, thick, -latex] (F) edge [out=200,in=-150,bend angle=200,looseness=1.2](A);
	\path[UniGray, dashed, thick, -latex] (F) edge [out=200,in=-160,bend angle=160,looseness=1] (R);
	\basegraph	
	\node[] (H1) at (\xd, 1.8) {$d$};
	\node[] (R1) at (\xd, 1) {$0$};
	\node[] (A1) at (\xd, 0) {$1$};
	\node[] (B1) at (\xd,-1) {$2$};
	\node[] (E1) at (\xd,-2) {$3$};
	\node[] (F1) at (\xd,-3) {$4$};
	%\DrawBox{\xd-0.1}{1.3}{0.2}{4.6}{black, solid}
	
\end{tikzpicture}

==> sections/plots/outerplanar2.tex <==
% !TeX root = ../../main.tex
\begin{tikzpicture}[yscale=0.5]
\centering
\tikzmath{\xLeft = 0.0; \xG1 = \xLeft + 0.0;  \xG2 = \xG1 + 3; \x1 = \xG2 + 4; \xL = \x1 + 1.8; \xR = \xL + 1.1; \xTL = \xR + 1.1; \xTR = \xTL + 1.1;}

\newcommand{\DrawBox}[5]{
	\draw[#5] (#1, #2) -- (#1 + #3, #2) -- (#1 + #3, #2 - #4) -- (#1, #2 - #4) -- (#1, #2);
}

\newcommand{\basegraph}{
	\node[inner sep=2pt, label=above:{\textcolor{red}{$P$}}] at (\xG1,1) {};
\node[circle, draw=black, inner sep=2pt, label=right:{$r=r_1$}] (R) at (\xG1,1) {};
\node[circle, draw=black, inner sep=2pt] (A) at (\xG1, 0) {};
\node[draw=black, circle, inner sep=2pt, label=right:$r_2$] (B) at (\xG1,-1) {};
\node[draw=black, circle, inner sep=2pt] (C) at (\xG1 - 0.5,-1) {};
\node[draw=black, circle, inner sep=2pt] (D) at (\xG1-0.5,-2) {};
\node[draw=black, circle, inner sep=2pt] (E) at (\xG1,-2) {};
\node[fill, circle, inner sep=2pt, label=right:$l_2$] (F) at (\xG1,-3) {};

\draw[red, thick, -latex] (R) -- (A);
\draw[red, thick, -latex] (A) -- (B);
\draw[black, thick, -latex] (B) -- (C);
\draw[black, thick, -latex] (C) -- (D);
\draw[red, thick, -latex] (B) -- (E);
\draw[red, thick, -latex] (E) -- (F);


\draw[UniBlue, thick, -latex] (C) to [bend left = 30] (A);
\draw[UniBlue, thick, -latex] (D) to [bend left = 45] (R);
%\draw[UniGray, dashed] (D) to [bend right = 30] (B);
}

%\DrawBox{\x1-0.4}{1.4}{3.3}{4.8}{black, solid}
\draw[thick] (\x1 -1, 1.5)--(\xTR + 1, 1.5);

\newcommand{\margin}{1}


\node[] (H1) at (\x1, 2) {$\reach$};
\node[] (R1) at (\x1, 1) {$\{L, R\}$};
\node[] (A1) at (\x1, 0) {$\{R\}$};
\node[] (B1) at (\x1,-1) {$\{L, R\}$};
\node[] (E1) at (\x1,-2) {$\{L, R\}$};
\node[] (F1) at (\x1,-3) {$\{L, R\}$};

\node[] (B12) at (\x1+\margin,-1) {\textcolor{orange}{$\rightarrow\{L\}$}};
\node[] (E12) at (\x1+\margin,-2) {\textcolor{orange}{$\rightarrow\{L\}$}};

\node[] (HL) at (\xL, 2) {$\bound_{L}$};
\node[] (RL) at (\xL, 1) {$F$};
\node[] (AL) at (\xL, 0) {$T$};
\node[] (BL) at (\xL,-1) {$T$};
\node[] (EL) at (\xL,-2) {$F$};
\node[] (FL) at (\xL,-3) {$F$};



\node[] (HR) at (\xR, 2) {$\bound_{R}$};
\node[] (RR) at (\xR, 1) {$F$};
\node[] (AR) at (\xR, 0) {$F$};
\node[] (BR) at (\xR,-1) {$F$};
\node[] (ER) at (\xR,-2) {$F$};
\node[] (FR) at (\xR,-3) {$F$};

\node[] (BR1) at (\xR+\margin/2,-1) {\textcolor{orange}{$\rightarrow T$}};
\node[] (ER1) at (\xR+\margin/2,-2) {\textcolor{orange}{$\rightarrow T$}};

\node[] (HTL) at (\xTL, 2) {$\lastL$};
\node[] (RTL) at (\xTL, 1) {$0$};
\node[] (ATL) at (\xTL, 0) {$0$};
\node[] (BTL) at (\xTL,-1) {$2$};
\node[] (ETL) at (\xTL,-2) {$2$};
\node[] (FTL) at (\xTL,-3) {$2$};

\node[] (FTL1) at (\xTL+\margin/2,-3) {\textcolor{orange}{$\rightarrow 3$}};

\node[] (HTR) at (\xTR, 2) {$\lastR$};
\node[] (TTR) at (\xTR, 1) {$0$};
\node[] (ATR) at (\xTR, 0) {$0$};
\node[] (BTR) at (\xTR,-1) {$1$};
\node[] (ETR) at (\xTR,-2) {$1$};
\node[] (FTR) at (\xTR,-3) {$1$};


\begin{scope}[shift={(\xG1,0)}]
\basegraph
\draw[UniBlue, dashed, thick, -latex] (F) to [bend left = 30] (B);
\path [UniGray, dashed, thick, -latex] (F) edge [out=150,in=-150,bend angle=200,looseness=1.2](A);
\path[UniGray, dashed, thick, -latex] (F) edge [out=160,in=-160,bend angle=160,looseness=1] (R);
\end{scope}

\begin{scope}[shift={(\xG2,0)}]
\basegraph
\path [orange, dashed, thick, -latex] (F) edge [out=50,in=-50,bend angle=160,looseness=1](A);
\path [orange, dashed, thick, -latex] (F) edge [out=60,in=-60,bend angle=160,looseness=1](B);
\path [UniGray, dashed, thick, -latex] (F) edge [out=40,in=-40,bend angle=10,looseness=0.8](R);
\end{scope}


\end{tikzpicture}
